How to Solve Few-Shot Abusive Content Detection Using the Data We Actually Have

Due to the broad range of social media platforms, the requirements of abusive language detection systems are varied and ever-changing. Already a large set of annotated corpora with different properties and label sets were created, such as hate or misogyny detection, but the form and targets of abusive speech are constantly evolving. Since, the annotation of new corpora is expensive, in this work we leverage datasets we already have, covering a wide range of tasks related to abusive language detection. Our goal is to build models cheaply for a new target label set and/or language, using only a few training examples of the target domain. We propose a two-step approach: first we train our model in a multitask fashion. We then carry out few-shot adaptation to the target requirements. Our experiments show that using already existing datasets and only a few-shots of the target task the performance of models improve both monolingually and across languages. Our analysis also shows that our models acquire a general understanding of abusive language, since they improve the prediction of labels which are present only in the target dataset and can benefit from knowledge about labels which are not directly used for the target task.

==> (inline-0) <==
\begin{tabular}{r|rrrr}
                       & hate & offen. & profa. &  avg. \\
            \hline
            \hline
            \multicolumn{5}{c}{1-shot} \\
            \hline
            \csvreader[range = 22-23, late after line = \\]{results_hasoc_en-abusive.csv}{}{
                \myrow
            }
            \hline
            \multicolumn{5}{c}{4-shot} \\
            \hline
            \csvreader[range = 40-45, late after line = \\]{results_hasoc_en-abusive.csv}{}{
                \myrow
            }
            \hline
            \multicolumn{5}{c}{8-shot} \\
            \hline
            \csvreader[range = 55-56, late after line = \\]{results_hasoc_en-abusive.csv}{}{
                \myrow
            }
            \hline
            \multicolumn{5}{c}{16-shot} \\
            \hline
            \csvreader[range = 59-60, late after line = \\]{results_hasoc_en-abusive.csv}{}{
                \myrow
            }
            \hline
            \multicolumn{5}{c}{32-shot} \\
            \hline
            \csvreader[range = 63-64, late after line = \\]{results_hasoc_en-abusive.csv}{}{
                \myrow
            }
            \hline
            \multicolumn{5}{c}{64-shot} \\
            \hline
            \csvreader[range = 67-68, late after line = \\]{results_hasoc_en-abusive.csv}{}{
                \myrow
            }
    \end{tabular}
\begin{tabular}{r|rrrr}
                                  & hate & offen. & profa. &  avg. \\
    \hline
    \hline
    \multicolumn{5}{c}{1-shot} \\
    \hline
    \begin{filecontents*}{results_hasoc_de-abusive.csv}
,,,,,,HATE_F1,HATE_F1_STD,OFFN_F1,OFFN_F1_STD,PRFN_F1,PRFN_F1_STD,macro_averaged_F1,macro_averaged_F1_STD
hasoc19_de-fine_grained,class,4-shot,bert,base,-,0.3587479771,0.2401649773,0.4469831104,0.1574730531,0.1775837541,0.03251597859,0.3277716139,0.1085044576
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross1,-,0.3749848286,0.1351500216,0.4611911152,0.2317940176,0.2121193422,0.08277399686,0.349431762,0.05257068033
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross1_MLM,-,0.3459082667,0.2237503758,0.443787317,0.2406399259,0.1762031653,0.02576312672,0.3219662497,0.1377549335
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross1_JOINT,-,0.389380531,0,0.3302752294,0,0.32,0,0.3465519201,0
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross2,-,0.3766673844,0.05502614905,0.3886494943,0.2113196204,0.193866399,0.05612652502,0.3197277593,0.08357400684
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross2_MLM,-,0.2875148991,0.217580304,0.459314509,0.227911919,0.0973784167,0.08780119991,0.2814026083,0.08273728017
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross2_JOINT,-,0.2153846154,0,0.1774193548,0,0,0,0.1309346567,0
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross3,-,0.3265692427,0.1358356217,0.2670983961,0.112271834,0.1882171239,0.03124803025,0.2606282542,0.04472091375
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross3_MLM,-,0.3039733743,0.2065334955,0.5382138535,0.174645008,0.2009029216,0.1270239195,0.3476967164,0.131594459
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross3_JOINT,-,0,0,0.59375,0,0.1941747573,0,0.2626415858,0
hasoc19_de-fine_grained,class,4-shot,bert,fine2fine_cross3_ab1,-,0.1966966265,0.1335741596,0.4998962144,0.2606298322,0.2185656449,0.06909275027,0.3050528286,0.06603733232
hasoc19_de-fine_grained,class,4-shot,bert,all2,-,0.3746032521,0.135946965,0.3989052754,0.2143651407,0.1149253247,0.1116238883,0.2961446174,0.1104171097
hasoc19_de-fine_grained,class,4-shot,bert,all2_balanced,-,0.3642258695,0.2079288544,0.5907182078,0.08999582506,0.1551538462,0.1310845971,0.3700326412,0.1007868979
hasoc19_de-fine_grained,class,8-shot,bert,base,-,0.3072152542,0.1721554059,0.4431021474,0.174812732,0.1784322185,0.07285052311,0.3095832067,0.1179651119
hasoc19_de-fine_grained,class,8-shot,bert,fine2fine_cross1,-,0.4669081607,0.06153582334,0.4396483876,0.1635894,0.1979551821,0.04718483861,0.3681705768,0.04238426546
hasoc19_de-fine_grained,class,8-shot,bert,fine2fine_cross2,-,0.3777221545,0.05517248731,0.4648398978,0.1734606333,0.116978355,0.07651376904,0.3198468024,0.06093429835
hasoc19_de-fine_grained,class,8-shot,bert,fine2fine_cross3,-,0.3820002333,0.0830713831,0.3474586225,0.111502248,0.1839223167,0.0323900704,0.3044603908,0.03010504235
hasoc19_de-fine_grained,class,8-shot,bert,fine2fine_cross3_ab1,-,0.2963762098,0.09492268016,0.5667995459,0.1213135317,0.1413965949,0.1143345579,0.3348574502,0.07703806823
hasoc19_de-fine_grained,class,8-shot,bert,all2,-,0.4064209144,0.1085275266,0.3585142379,0.1821045179,0.1697928437,0.06069710526,0.3115759987,0.06543600799
hasoc19_de-fine_grained,P0,zero_shot,bert,untrained,-,0.4230769231,0,0.2268041237,0,0,0,0.2166270156,0
hasoc19_de-fine_grained,P0,zero_shot,bert,fine2fine_cross1,-,0,0,0.7230046948,0,0,0,0.2410015649,0
hasoc19_de-fine_grained,P0,zero_shot,bert,fine2fine_cross2,-,0.2459016393,0,0.2677165354,0,0.1739130435,0,0.2291770728,0
hasoc19_de-fine_grained,P0,zero_shot,bert,fine2fine_cross3,-,0,0,0.7230046948,0,0,0,0.2410015649,0
hasoc19_de-fine_grained,P0,zero_shot,bert,fine2fine_cross3_ab1,-,0.04651162791,0,0.7203791469,0,0,0,0.2556302583,0
hasoc19_de-fine_grained,P0,1-shot,bert,base,-,0.1603518641,0.1637992537,0.3251208772,0.161742874,0.1359103641,0.07902301415,0.2071277018,0.04815531421
hasoc19_de-fine_grained,P0,1-shot,bert,all2,-,0.4736104836,0.1549162307,0.3510647224,0.1071127649,0.167734947,0.03972583334,0.3308033844,0.0718476226
hasoc19_de-fine_grained,P0,1-shot,xlmr,base,LM-base,0.4245912795,0.2251672702,0.4602698376,0.2091580551,0.1056099676,0.06932756718,0.3301570282,0.1244275059
hasoc19_de-fine_grained,P0,1-shot,xlmr,all2,MDT,0.2435040822,0.1843413468,0.6574029754,0.105951382,0.1816061509,0.05981482486,0.3608377362,0.07511793687
hasoc19_de-fine_grained,P0,4-shot,bert,base,-,0.3062927066,0.1881264121,0.5011246185,0.2063039972,0.1325593258,0.08765290757,0.3133255503,0.1143062003
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross1,-,0.4621486061,0.06186275834,0.5830217162,0.1383038333,0.1402338489,0.08144789821,0.3951347237,0.03611062797
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross1_MLM,-,0.4036540616,0.2210583979,0.4377670812,0.2510376675,0.2157045604,0.03661562518,0.3523752344,0.1273073957
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross1_JOINT,-,0.3157894737,0,0.7512690355,0,0,0,0.3556861697,0
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross2,-,0.2579068737,0.06882633335,0.3012646975,0.0602386876,0.1936984754,0.02445382132,0.2509566822,0.03295794002
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross2_MLM,-,0.2984209447,0.1406705878,0.4849352494,0.2565611846,0.1616226808,0.08449884609,0.3149929583,0.08554942282
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross2_JOINT,-,0.4093567251,0,0,0,0,0,0.1364522417,0
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross3,-,0.3509144922,0.1585986629,0.5332732337,0.1170386494,0.1102458686,0.07740492536,0.3314778648,0.0546029253
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross3_MLM,-,0.3239564376,0.1614944409,0.4065852284,0.2381359396,0.1640547489,0.05263824778,0.298198805,0.1051450894
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross3_JOINT,-,0.3714285714,0,0.7282608696,0,0,0,0.366563147,0
hasoc19_de-fine_grained,P0,4-shot,bert,fine2fine_cross3_ab1,-,0.4516620757,0.0777404622,0.4858684456,0.1983999251,0.1208469426,0.06226181357,0.352792488,0.04451983345
hasoc19_de-fine_grained,P0,4-shot,bert,all2,-,0.4142306069,0.1839526364,0.4341020825,0.2403949882,0.1189471836,0.08040546809,0.3224266243,0.08458137861
hasoc19_de-fine_grained,P0,4-shot,bert,all2_balanced,-,0.4770341628,0.03839969938,0.363725187,0.1500901386,0.1803144167,0.03195023277,0.3403579222,0.03832205041
hasoc19_de-fine_grained,P0,4-shot,bert,all2_glob_balanced_mlm_1_0,-,0.5241322142,0.02297202936,0.2117013675,0.1790208971,0.1908862096,0.02309753678,0.3089065971,0.05627300953
hasoc19_de-fine_grained,P0,4-shot,bert,all2_ab1,-,0.5889032408,0.07261316469,0.6680823908,0.1010632808,0.06766917293,0.110911813,0.4415516015,0.03676634522
hasoc19_de-fine_grained,P0,4-shot,bert,all2_ab1_balanced,-,0.4468732902,0.04501668425,0.2265128941,0.2203138857,0.1430771523,0.09741052773,0.2721544456,0.04500240147
hasoc19_de-fine_grained,P0,4-shot,bert,all2_MLM,-,0.2714831782,0.2006970968,0.3461252654,0.2330431771,0.1611916332,0.03884202534,0.2596000256,0.1136518132
hasoc19_de-fine_grained,P0,4-shot,bert,all2_JOINT,-,0.170212766,0,0.7439613527,0,0,0,0.3047247062,0
hasoc19_de-fine_grained,P0,4-shot,bert,all2_cross,-,0.37893048,0.03071041062,0.1637039648,0.02894607981,0.2646131458,0.01073340126,0.2690825302,0.007492236775
hasoc19_de-fine_grained,P0,4-shot,bert,all2_cross2,-,0.3310631076,0.1063123208,0.3007345101,0.1691404994,0.2146860765,0.06865635408,0.2821612314,0.03781210365
hasoc19_de-fine_grained,P0,4-shot,bert,all2_cross3,-,0.2827002673,0.1269697857,0.4307017795,0.2043773502,0.2846796881,0.06602312268,0.3326939116,0.02629332667
hasoc19_de-fine_grained,P0,4-shot,bert,all2_cross4,-,0.4064638229,0.02994145912,0.3898977544,0.1476823661,0.2295808081,0.05557319187,0.3419807951,0.04869847616
hasoc19_de-fine_grained,P0,4-shot,xlmr,base,LM-base,0.2880713819,0.2259449934,0.4795878965,0.2469378712,0.2087765244,0.04238127828,0.3254786009,0.1171340172
hasoc19_de-fine_grained,P0,4-shot,xlmr,all2,MLM,0.2984627688,0.1859590271,0.3698895315,0.21049866,0.1925980858,0.05825617009,0.286983462,0.09941364569
hasoc19_de-fine_grained,P0,4-shot,xlmr,all2,MTL,0,0,0.7230046948,0,0,0,0.2410015649,0
hasoc19_de-fine_grained,P0,4-shot,xlmr,all2,Fusion,0.3510449999,0.1309218925,0.3515130985,0.2191838116,0.172924444,0.06504149669,0.2918275141,0.08091816877
hasoc19_de-fine_grained,P0,4-shot,xlmr,all2,MDT,0.3382366793,0.1938222374,0.4979914287,0.1103839317,0.1825154933,0.04094825597,0.3395812004,0.0783329893
hasoc19_de-fine_grained,P0,4-shot,xlmr,all2,MDT-abl,0.285920486,0.1625286333,0.4772985021,0.2724435556,0.2133053221,0.1317223726,0.3255081034,0.111583883
hasoc19_de-fine_grained,P0,4-shot,xlmr,all2,MDT-joint,0.3636317585,0.04342736509,0.1664325101,0.03742040296,0.1998093631,0.04374097933,0.2432912106,0.03092819808
hasoc19_de-fine_grained,P0,4-shot,xlmr,all2,MDT-3-steps,0.4584414265,0.046196951,0.3886428287,0.1640642138,0.2051075583,0.06340004464,0.3507306045,0.04144595347
hasoc19_de-fine_grained,P0,4-shot,xlmr,all2,MDT-single,0.1736196824,0.09509538335,0.5626692358,0.1529009755,0.2399768132,0.09695738325,0.3254219105,0.02749862088
hasoc19_de-fine_grained,P0,4-shot,xlmr,all2_ab1,-,0.4781424176,0.04374643926,0.4264301099,0.1949000406,0.1595676472,0.03649211154,0.3547133916,0.0572588267
hasoc19_de-fine_grained,P0,8-shot,bert,base,-,0.3957300102,0.1448093235,0.4884048399,0.1810148378,0.1487179487,0.1006586475,0.3442842663,0.08354164087
hasoc19_de-fine_grained,P0,8-shot,bert,fine2fine_cross1,-,0.5260845461,0.03114014171,0.5568753578,0.09541101676,0.1257212925,0.06742180216,0.4028937321,0.01520202428
hasoc19_de-fine_grained,P0,8-shot,bert,fine2fine_cross2,-,0.36516984,0.1212913219,0.3132690739,0.1455928497,0.2536593692,0.08915796847,0.3106994277,0.07965075509
hasoc19_de-fine_grained,P0,8-shot,bert,fine2fine_cross3,-,0.4393450147,0.04300827859,0.5070557976,0.160945303,0.1896181741,0.05028338008,0.3786729955,0.05445117952
hasoc19_de-fine_grained,P0,8-shot,bert,fine2fine_cross3_ab1,-,0.4745679499,0.04537564293,0.4665329972,0.1592709245,0.146553119,0.01871623422,0.3625513554,0.05525587667
hasoc19_de-fine_grained,P0,8-shot,bert,all2,-,0.4290598049,0.05916920157,0.4338179044,0.2268589813,0.1578739971,0.05331685391,0.3402505688,0.06842828741
hasoc19_de-fine_grained,P0,8-shot,bert,all2_ab1,-,0.5413452579,0.07688305452,0.4874907308,0.2187750611,0.1982861575,0.1287224616,0.4090407154,0.08701416822
hasoc19_de-fine_grained,P0,8-shot,bert,all2_MLM,-,0.4406187551,0.07729198977,0.4442385485,0.2184241589,0.1930591631,0.08018062416,0.3593054889,0.1042756739
hasoc19_de-fine_grained,P0,8-shot,bert,all2_JOINT,-,0,0,0.7230046948,0,0,0,0.2410015649,0
hasoc19_de-fine_grained,P0,8-shot,xlmr,base,LM-base,0.1645222197,0.1406357605,0.4832290608,0.1830932307,0.1815323162,0.0523641314,0.2764278655,0.04788608659
hasoc19_de-fine_grained,P0,8-shot,xlmr,all2,MDT,0.3693916386,0.1464625057,0.421745974,0.1851983639,0.2055227663,0.05219240884,0.3322201263,0.0665182381
hasoc19_de-fine_grained,P0,16-shot,bert,base,-,0.4128864585,0.1664481685,0.5788199404,0.09567954357,0.1730182927,0.05575150513,0.3882415639,0.06176771416
hasoc19_de-fine_grained,P0,16-shot,bert,all2,-,0.4791431469,0.05568886322,0.3442322903,0.07820927188,0.14554031,0.03541195754,0.3229719158,0.03273890366
hasoc19_de-fine_grained,P0,16-shot,xlmr,base,LM-base,0.2637416915,0.2249603627,0.6263043572,0.107468722,0.169752259,0.05515740774,0.3532661026,0.08638764902
hasoc19_de-fine_grained,P0,16-shot,xlmr,all2,MDT,0.4395684891,0.1215594248,0.6060751582,0.0997849122,0.2363169273,0.06805850389,0.4273201915,0.07514568608
hasoc19_de-fine_grained,P0,32-shot,bert,base,-,0.3025672325,0.1777411971,0.4682526827,0.2341044496,0.1750799326,0.09537857001,0.3152999493,0.1050999074
hasoc19_de-fine_grained,P0,32-shot,bert,all2,-,0.4733520683,0.05796909747,0.4668734282,0.2164445543,0.1535778841,0.0955940138,0.3646011269,0.06789627834
hasoc19_de-fine_grained,P0,32-shot,xlmr,base,LM-base,0.05945355191,0.07345563247,0.5402152758,0.08791966556,0.2066978842,0.09126653861,0.2687889039,0.02439642728
hasoc19_de-fine_grained,P0,32-shot,xlmr,all2,MDT,0.3471353934,0.1689203813,0.4994397716,0.1730006902,0.1598592891,0.1029551697,0.3354781514,0.07461874711
hasoc19_de-fine_grained,P0,64-shot,bert,base,-,0.223829299,0.1682718377,0.4079958923,0.2226726294,0.1864249126,0.06275525183,0.2727500346,0.07679660098
hasoc19_de-fine_grained,P0,64-shot,bert,all2,-,0.3903562802,0.07883527444,0.4894690599,0.1277248368,0.2272256267,0.09911803698,0.3690169889,0.05615135063
hasoc19_de-fine_grained,P0,64-shot,xlmr,base,LM-base,0.2598183819,0.1625927538,0.605110196,0.09131033429,0.1928347515,0.0787963801,0.3525877765,0.0596265481
hasoc19_de-fine_grained,P0,64-shot,xlmr,all2,MDT,0.275915287,0.1255382425,0.5448460953,0.1294415931,0.2365560366,0.02618912238,0.3524391396,0.05255352037
\end{filecontents*}
\csvreader[range = 27-28, late after line = \\]{results_hasoc_de-abusive.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{5}{c}{4-shot} \\
    \hline
        \csvreader[range = 51-56, late after line = \\]{results_hasoc_de-abusive.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{5}{c}{8-shot} \\
    \hline
    \csvreader[range = 70-71, late after line = \\]{results_hasoc_de-abusive.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{5}{c}{16-shot} \\
    \hline
    \csvreader[range = 74-75, late after line = \\]{results_hasoc_de-abusive.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{5}{c}{32-shot} \\
    \hline
    \csvreader[range = 78-79, late after line = \\]{results_hasoc_de-abusive.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{5}{c}{64-shot} \\
    \hline
    \csvreader[range = 82-83, late after line = \\]{results_hasoc_de-abusive.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrrr}
                                & hate & offen. & profa. &  avg. \\
    \hline
    \hline
    \multicolumn{5}{c}{1-shot} \\
    \hline
    \begin{filecontents*}{results_hasoc_hi-abusive.csv}
,,,,,,HATE_F1,HATE_F1_STD,OFFN_F1,OFFN_F1_STD,PRFN_F1,PRFN_F1_STD,macro_averaged_F1,macro_averaged_F1_STD
hasoc19_hi-fine_grained,class,4-shot,bert,base,-,0.3279048115,0.128367359,0.2449904831,0.1504693361,0.4782211262,0.05005229255,0.3503721403,0.07293904896
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross1,-,0.3514098329,0.1054461964,0.2634933996,0.08906289471,0.4697221284,0.06272440112,0.361541787,0.05094089309
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross1_MLM,-,0.4104559427,0.06730139007,0.2386011378,0.1340697025,0.4030184639,0.08363244012,0.3506918481,0.0381914607
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross1_JOINT,-,0,0,0.4285714286,0,0.4016393443,0,0.2767369243,0
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross2,-,0.3874245138,0.05656107124,0.208761458,0.09971659476,0.4694827089,0.06710507977,0.3552228936,0.04627213044
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross2_MLM,-,0.3758047194,0.1059299284,0.2414752811,0.1465813243,0.4677705039,0.1042209031,0.3616835015,0.05782700449
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross2_JOINT,-,0.2592592593,0,0.4248861912,0,0.03524229075,0,0.2397959137,0
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross3,-,0.3626023415,0.110421114,0.2563115315,0.1732780175,0.3659311006,0.1180033304,0.3282816579,0.04711828138
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross3_MLM,-,0.3519019672,0.1131798131,0.2928119913,0.1569326442,0.4204129593,0.06577766354,0.3550423059,0.03377864218
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross3_JOINT,-,0.2054794521,0,0.3480278422,0,0.4394250513,0,0.3309774485,0
hasoc19_hi-fine_grained,class,4-shot,bert,fine2fine_cross3_ab1,-,0.3455145487,0.07768980908,0.340990116,0.1236162218,0.3073550186,0.07996644179,0.3312865611,0.03816365698
hasoc19_hi-fine_grained,class,4-shot,bert,all2,-,0.4045577241,0.06694936269,0.2316974255,0.1092279426,0.4182710686,0.1069609647,0.3515087394,0.0600973682
hasoc19_hi-fine_grained,class,4-shot,bert,all2_balanced,-,0.3579046244,0.08358351244,0.3286893676,0.08223483657,0.4406152367,0.07599358508,0.3757364096,0.04719811967
hasoc19_hi-fine_grained,class,8-shot,bert,base,-,0.4188704899,0.08359200688,0.2314800843,0.1440166754,0.4535683729,0.05084285596,0.3679729824,0.03720912581
hasoc19_hi-fine_grained,class,8-shot,bert,fine2fine_cross1,-,0.3599466236,0.1332215246,0.2340473044,0.09845480486,0.4873019018,0.04888316174,0.3604319433,0.03307900947
hasoc19_hi-fine_grained,class,8-shot,bert,fine2fine_cross2,-,0.327245802,0.1607892589,0.2652992975,0.1428748033,0.3937892947,0.142425155,0.3287781314,0.03014999143
hasoc19_hi-fine_grained,class,8-shot,bert,fine2fine_cross3,-,0.4047433713,0.05088680263,0.3150056343,0.05274690453,0.4342901588,0.08761009782,0.3846797215,0.04638720388
hasoc19_hi-fine_grained,class,8-shot,bert,fine2fine_cross3_ab1,-,0.3975053591,0.0308561343,0.2323684485,0.0934333557,0.4799832684,0.03542124509,0.3699523587,0.02221880068
hasoc19_hi-fine_grained,class,8-shot,bert,all2,-,0.3525311785,0.1303977938,0.3544854887,0.1076956033,0.4240432052,0.09027548097,0.3770199575,0.03251256289
hasoc19_hi-fine_grained,P0,zero_shot,bert,untrained,-,0.2904761905,0,0.4468864469,0,0.05737704918,0,0.2649132288,0
hasoc19_hi-fine_grained,P0,zero_shot,bert,fine2fine_cross1,-,0,0,0.4912718204,0,0,0,0.1637572735,0
hasoc19_hi-fine_grained,P0,zero_shot,bert,fine2fine_cross2,-,0.4196597353,0,0.3093681917,0,0.01801801802,0,0.249015315,0
hasoc19_hi-fine_grained,P0,zero_shot,bert,fine2fine_cross3,-,0,0,0.4912718204,0,0,0,0.1637572735,0
hasoc19_hi-fine_grained,P0,zero_shot,bert,fine2fine_cross3_ab1,-,0.01047120419,0,0.4918851436,0,0,0,0.1674521159,0
hasoc19_hi-fine_grained,P0,1-shot,bert,base,-,0.3050095326,0.08953944283,0.3610340996,0.0607453774,0.2477211985,0.1301711948,0.3045882769,0.03612268982
hasoc19_hi-fine_grained,P0,1-shot,bert,all2,-,0.3677921643,0.1865515822,0.2397401763,0.2048372672,0.2280665944,0.2083098917,0.2785329783,0.06238148245
hasoc19_hi-fine_grained,P0,1-shot,xlmr,base,LM-base,0.2900217902,0.1557600882,0.2421127856,0.1601982576,0.2776846161,0.1325487111,0.2699397306,0.02912097871
hasoc19_hi-fine_grained,P0,1-shot,xlmr,all2,MDT,0.3387020873,0.1310474687,0.2948991333,0.1618584697,0.27904949,0.2233320229,0.3042169035,0.05255392455
hasoc19_hi-fine_grained,P0,4-shot,bert,base,-,0.2373584491,0.1742947575,0.3183217028,0.1132384643,0.443550938,0.1558355091,0.33307703,0.09212492868
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross1,-,0.4931372279,0.04853420989,0.2255229858,0.1419798865,0.3974084551,0.2042693854,0.3720228896,0.05047779652
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross1_MLM,-,0.3430911928,0.08921499516,0.3600381094,0.1382144588,0.3778127469,0.1155412763,0.3603140164,0.04195763491
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross1_JOINT,-,0.01041666667,0,0.4925,0,0,0,0.1676388889,0
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross2,-,0.3643027467,0.1082340824,0.2966400408,0.1137893483,0.388640235,0.08940210268,0.3498610075,0.02384848658
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross2_MLM,-,0.2860106839,0.0975246251,0.3176828279,0.1479552904,0.415120741,0.1190335648,0.339604751,0.05549383498
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross2_JOINT,-,0.2018927445,0,0.4711111111,0,0,0,0.2243346185,0
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross3,-,0.4559611249,0.05154779032,0.1308125168,0.144459544,0.4807494263,0.08925102764,0.3558410226,0.04250731832
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross3_MLM,-,0.2295880551,0.1221182779,0.2726965285,0.1172546453,0.4260692437,0.1290059119,0.3094512758,0.0695012583
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross3_JOINT,-,0.03015075377,0,0.4943253468,0,0,0,0.1748253669,0
hasoc19_hi-fine_grained,P0,4-shot,bert,fine2fine_cross3_ab1,-,0.5071424659,0.02388733963,0.1626433079,0.1000563902,0.4319248526,0.06693512762,0.3672368755,0.03205181599
hasoc19_hi-fine_grained,P0,4-shot,bert,all2,-,0.3975271359,0.1093892956,0.2489569807,0.1722118464,0.4645771973,0.05337728346,0.3703537713,0.05914066996
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_balanced,-,0.4977950792,0.03345494949,0.1330018678,0.08755549506,0.4674673964,0.08590153296,0.3660881145,0.03919650864
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_glob_balanced_mlm_1_0,-,0.4934554932,0.04898692515,0.3235261422,0.1623863942,0.4588684773,0.0972643021,0.4252833709,0.04237104125
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_ab1,-,0.4483420488,0.02361642095,0.3367164943,0.1541372008,0.3785458889,0.1972029583,0.387868144,0.06959311979
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_ab1_balanced,-,0.4568121209,0.05498376159,0.07836938557,0.03235527259,0.4539049914,0.1067382494,0.3296954993,0.03870002324
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_MLM,-,0.3155774379,0.06403198472,0.37438292,0.09459973322,0.415128263,0.04776138573,0.3683628736,0.03872318816
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_JOINT,-,0,0,0.4912718204,0,0,0,0.1637572735,0
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_cross,-,0.4336636776,0.05882955613,0.2034434696,0.06933947235,0.4416676637,0.09199199776,0.3595916037,0.02165269581
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_cross2,-,0.4167887259,0.04786342369,0.1552088157,0.1084687868,0.4590071372,0.09758111209,0.3436682263,0.007809468996
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_cross3,-,0.4368651857,0.03170165816,0.3069290705,0.07905182896,0.2303615597,0.1084768611,0.3247186053,0.0308448809
hasoc19_hi-fine_grained,P0,4-shot,bert,all2_cross4,-,0.3879889874,0.08052034376,0.1818638072,0.08463592419,0.4899528547,0.07871702006,0.3532685498,0.01460098589
hasoc19_hi-fine_grained,P0,4-shot,xlmr,base,LM-base,0.255706808,0.1845583772,0.338394068,0.1171225925,0.4137290276,0.1237536381,0.3359433012,0.05681060858
hasoc19_hi-fine_grained,P0,4-shot,xlmr,all2,MLM,0.2309426868,0.1629957595,0.3463082606,0.1479631087,0.4971243799,0.05742570937,0.3581251091,0.03792379554
hasoc19_hi-fine_grained,P0,4-shot,xlmr,all2,MTL,0,0,0.4912718204,0,0,0,0.1637572735,0
hasoc19_hi-fine_grained,P0,4-shot,xlmr,all2,Fusion,0.4591854955,0.0570759745,0.1945467854,0.1177248184,0.3750586973,0.06163976048,0.3429303261,0.0414317465
hasoc19_hi-fine_grained,P0,4-shot,xlmr,all2,MDT,0.4000991434,0.07268373216,0.1616294048,0.1745371727,0.4689426712,0.0657822033,0.3435570731,0.02585808853
hasoc19_hi-fine_grained,P0,4-shot,xlmr,all2,MDT-abl,0.4452047955,0.06074479843,0.1880818669,0.1540475964,0.5182061114,0.08432995265,0.3838309246,0.05445272472
hasoc19_hi-fine_grained,P0,4-shot,xlmr,all2,MDT-joint,0.4770671109,0.04418231256,0.2761452909,0.1118951076,0.5649184388,0.04815544232,0.4393769469,0.0568722177
hasoc19_hi-fine_grained,P0,4-shot,xlmr,all2,MDT-3-steps,0.3191237312,0.16664813,0.3980711194,0.1688618613,0.6013778545,0.05074657892,0.439524235,0.07968417825
hasoc19_hi-fine_grained,P0,4-shot,xlmr,all2,MDT-single,0.461643107,0.08080069705,0.3795159116,0.06104916323,0.5773054225,0.04922992503,0.4728214803,0.01256391681
hasoc19_hi-fine_grained,P0,4-shot,xlmr,all2_ab1,-,0.5084565928,0.03390054445,0.221001346,0.1824225707,0.408069838,0.1018296509,0.3791759256,0.07856821024
hasoc19_hi-fine_grained,P0,8-shot,bert,base,-,0.2282760547,0.152690505,0.3863435521,0.1147254062,0.3215917605,0.1228498152,0.3120704558,0.04140419159
hasoc19_hi-fine_grained,P0,8-shot,bert,fine2fine_cross1,-,0.4592269172,0.08369142845,0.2566825239,0.148923883,0.3904640761,0.08163048228,0.3687911724,0.0488056182
hasoc19_hi-fine_grained,P0,8-shot,bert,fine2fine_cross2,-,0.338242266,0.05532791818,0.2242082378,0.1010224315,0.4762944975,0.1003111602,0.3462483338,0.02507180754
hasoc19_hi-fine_grained,P0,8-shot,bert,fine2fine_cross3,-,0.4501571449,0.05219984857,0.282863429,0.06741891496,0.4799739112,0.06410392591,0.4043314951,0.02033582538
hasoc19_hi-fine_grained,P0,8-shot,bert,fine2fine_cross3_ab1,-,0.4789201576,0.03776693059,0.05105990783,0.07748866768,0.4782507935,0.1064208385,0.336076953,0.01696803171
hasoc19_hi-fine_grained,P0,8-shot,bert,all2,-,0.4479015173,0.0285632052,0.2834065954,0.14125913,0.4474178581,0.05604059848,0.3929086569,0.03703089116
hasoc19_hi-fine_grained,P0,8-shot,bert,all2_ab1,-,0.3762080364,0.1412898616,0.2749164191,0.1423567131,0.5270606522,0.0672582109,0.3927283693,0.03692247211
hasoc19_hi-fine_grained,P0,8-shot,bert,all2_MLM,-,0.3689186916,0.0885332988,0.3094240982,0.1648401022,0.4090765002,0.1014086041,0.3624730967,0.03837374207
hasoc19_hi-fine_grained,P0,8-shot,bert,all2_JOINT,-,0,0,0.4912718204,0,0,0,0.1637572735,0
hasoc19_hi-fine_grained,P0,8-shot,xlmr,base,LM-base,0.4028437394,0.1454832132,0.3114388743,0.1285110921,0.423985188,0.1402711286,0.3794226006,0.02532788911
hasoc19_hi-fine_grained,P0,8-shot,xlmr,all2,MDT,0.4725008555,0.03312743376,0.1972205485,0.08110789484,0.4460808376,0.08928179293,0.3719340805,0.01719901323
\end{filecontents*}
\csvreader[range = 27-28, late after line = \\]{results_hasoc_hi-abusive.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{5}{c}{4-shot} \\
    \hline
        \csvreader[range = 51-56, late after line = \\]{results_hasoc_hi-abusive.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{5}{c}{8-shot} \\
    \hline
    \csvreader[range = 70-72, late after line = \\]{results_hasoc_hi-abusive.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrrrr}
                        & abus. & insult & profa. & normal & avg. \\
    \hline
    \hline
    \multicolumn{6}{c}{1-shot} \\
    \hline
    \begin{filecontents*}{results_germeval_fine_grained.csv}
,,,,,,ABUSE_F1,ABUSE_F1_STD,INSULT_F1,INSULT_F1_STD,OTHER_F1,OTHER_F1_STD,PROFANITY_F1,PROFANITY_F1_STD,macro_averaged_F1,macro_averaged_F1_STD
germeval_fine_grained,class,4-shot,bert,base,-,0.2300631696,0.08007321275,0.1162859502,0.06585843582,0.3205014275,0.1549446038,0.02654566875,0.007272051939,0.173349054,0.06370296487
germeval_fine_grained,class,4-shot,bert,fine2fine_cross1,-,0.3195427026,0.1323309646,0.09643383283,0.07990990927,0.5663066449,0.2298179633,0.02056926933,0.01133423768,0.2507131124,0.03947230635
germeval_fine_grained,class,4-shot,bert,fine2fine_cross1_balanced,-,0.3889741419,0.01614094005,0.1876804938,0.008913591939,0.4508350536,0.1468804498,0.02179548568,0.01312846279,0.2623212938,0.03994222934
germeval_fine_grained,class,4-shot,bert,fine2fine_cross1_MLM,-,0.2241072476,0.09590143968,0.1698950964,0.03299117493,0.4588958555,0.1082307905,0.02982908606,0.01351051988,0.2206818214,0.01222106949
germeval_fine_grained,class,4-shot,bert,fine2fine_cross1_JOINT,-,0.2191341529,0,0,0,0.6396276596,0,0.01333333333,0,0.2180237864,0
germeval_fine_grained,class,4-shot,bert,fine2fine_cross2,-,0.3455909035,0.07940745069,0.1744880629,0.04091965946,0.5246570604,0.1592245675,0.02389534821,0.01645901523,0.2671578437,0.04017307856
germeval_fine_grained,class,4-shot,bert,fine2fine_cross2_MLM,-,0.2065394695,0.1152454269,0.1242487391,0.07784868639,0.4717866025,0.1478293089,0.03221750407,0.01163241919,0.2086980788,0.03971191354
germeval_fine_grained,class,4-shot,bert,fine2fine_cross2_JOINT,-,0,0,0,0,0.7947449241,0,0,0,0.198686231,0
germeval_fine_grained,class,4-shot,bert,fine2fine_cross3,-,0.2742198455,0.05850523893,0.1522308077,0.07608312174,0.4270808191,0.2162397801,0.02018763771,0.01091077169,0.2184297775,0.04599771382
germeval_fine_grained,class,4-shot,bert,fine2fine_cross3_MLM,-,0.2591166842,0.07846477247,0.1644121236,0.05275120839,0.4646007548,0.07584656201,0.03013606007,0.0143766525,0.2295664057,0.03855639422
germeval_fine_grained,class,4-shot,bert,fine2fine_cross3_JOINT,-,0,0,0,0,0.7894464563,0,0.05555555556,0,0.211250503,0
germeval_fine_grained,class,4-shot,bert,fine2fine_cross3_ab1,-,0.3111755401,0.0206094285,0.1361024901,0.02340040618,0.4153098068,0.06522247343,0.03152422776,0.02281785159,0.2235280162,0.01988865408
germeval_fine_grained,class,4-shot,bert,all2,-,0.2400126086,0.0347164021,0.1476675543,0.05599325479,0.5392242795,0.08576978901,0.02860737361,0.009306297353,0.238877954,0.03232213815
germeval_fine_grained,class,4-shot,bert,all2_balanced,-,0.3110078478,0.02103511463,0.1090957769,0.05691532322,0.4509987856,0.1632509964,0.02908116865,0.00987138296,0.2250458947,0.04488486173
germeval_fine_grained,class,8-shot,bert,base,-,0.253091603,0.1014010072,0.1468218719,0.02454375021,0.5029070343,0.1035869098,0.03766673614,0.01613177326,0.2351218113,0.02394850788
germeval_fine_grained,class,8-shot,bert,fine2fine_cross1,-,0.3888391256,0.02955057379,0.0982390284,0.08566016403,0.5518650453,0.2623868338,0.01800813995,0.02033842321,0.2642378348,0.08417613671
germeval_fine_grained,class,8-shot,bert,fine2fine_cross2,-,0.2949139292,0.0649074727,0.1969754887,0.01597491583,0.3882393057,0.2152434143,0.03980673823,0.0298235533,0.2299838655,0.06556040963
germeval_fine_grained,class,8-shot,bert,fine2fine_cross3,-,0.2851689595,0.09292920697,0.1615876167,0.06411726958,0.5340992572,0.1552990713,0.03573860348,0.03309142754,0.2541486092,0.0248002245
germeval_fine_grained,class,8-shot,bert,fine2fine_cross3_ab1,-,0.3296130233,0.02974562057,0.1077013691,0.02752079178,0.4585131327,0.1259432226,0.02467268485,0.02211368986,0.2301250525,0.02269153303
germeval_fine_grained,class,8-shot,bert,all2,-,0.2750824766,0.1084197238,0.1567104949,0.03163174495,0.5184692585,0.1026343178,0.02467373901,0.01044514969,0.2437339923,0.03461213953
germeval_fine_grained,P0,zero_shot,bert,untrained,-,0,0,0.1977723445,0,0.1296368606,0,0,0,0.08185230127,0
germeval_fine_grained,P0,zero_shot,bert,fine2fine_cross1,-,0,0,0.005235602094,0,0.795221843,0,0,0,0.2001143613,0
germeval_fine_grained,P0,zero_shot,bert,fine2fine_cross2,-,0.03571428571,0,0.07352941176,0,0.7856759176,0,0.1263157895,0,0.2553088511,0
germeval_fine_grained,P0,zero_shot,bert,fine2fine_cross3,-,0.05495818399,0,0,0,0.7966862271,0,0,0,0.2129111028,0
germeval_fine_grained,P0,zero_shot,bert,fine2fine_cross3_ab1,-,0.06420927467,0,0,0,0.7964020066,0,0,0,0.2151528203,0
germeval_fine_grained,P0,1-shot,bert,base,-,0.1579072547,0.1383162962,0.1054611408,0.08928549698,0.2183575287,0.09711407114,0.02018624313,0.01198744408,0.1254780418,0.03269168332
germeval_fine_grained,P0,1-shot,bert,all2,-,0.1997857208,0.08961022287,0.1115203721,0.07093288216,0.6194590265,0.1781576417,0.02614840969,0.01486594815,0.2392283823,0.04291785695
germeval_fine_grained,P0,1-shot,xlmr,base,LM-base,0.1581702733,0.0921854162,0.1547992219,0.06614939113,0.4060842163,0.1610275633,0.0387220245,0.01312010935,0.189443934,0.03997014755
germeval_fine_grained,P0,1-shot,xlmr,all2,MDT,0.1395341707,0.05557381633,0.05817160726,0.07132056198,0.7480899066,0.07145130794,0.07368623091,0.02276903975,0.2548704789,0.02902496295
germeval_fine_grained,P0,4-shot,bert,base,-,0.1104118629,0.04560970736,0.1249595638,0.05879125593,0.6077862268,0.073528123,0.02741419434,0.007196243669,0.217642962,0.02841269309
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross1,-,0.2826361285,0.1417025792,0.1439516454,0.06679615872,0.5475439704,0.2473599687,0.006688963211,0.01337792642,0.2452051769,0.06130026142
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross1_balanced,-,0.2439450149,0.09071976607,0.113609699,0.05804805527,0.63909403,0.0782667942,0.006495726496,0.01299145299,0.2507861176,0.01513292109
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross1_MLM,-,0.2062565934,0.08135682833,0.1473030862,0.04525999532,0.5546066328,0.06130656248,0.02851763138,0.01785378424,0.2341709859,0.03230720918
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross1_JOINT,-,0,0,0.03675344564,0,0.7610017889,0,0,0,0.1994388086,0
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross2,-,0.2479487002,0.1217712651,0.1303101969,0.03461686697,0.6572924514,0.08979942392,0.07182245155,0.03950717476,0.27684345,0.03452677816
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross2_MLM,-,0.1725255933,0.1126489281,0.146568814,0.06594273971,0.6423468558,0.07001214321,0.02571748965,0.005785430984,0.2467896882,0.02368405736
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross2_JOINT,-,0,0,0.01503759398,0,0.7939061965,0,0,0,0.2022359476,0
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross3,-,0.1787788444,0.07167583811,0.07252356136,0.05572848063,0.6964891379,0.1748749193,0,0,0.2369478859,0.02146155338
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross3_MLM,-,0.1438663302,0.1280916352,0.1739472249,0.05044076033,0.4742344922,0.1897620268,0.01269540495,0.01082647292,0.2011858631,0.05265907529
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross3_JOINT,-,0.07111111111,0,0,0,0.7863993025,0,0,0,0.2143776034,0
germeval_fine_grained,P0,4-shot,bert,fine2fine_cross3_ab1,-,0.2087060867,0.1112412585,0.06688870633,0.08729496559,0.7514498582,0.06393407239,0.01025641026,0.02051282051,0.2593252654,0.03732559618
germeval_fine_grained,P0,4-shot,bert,all2,-,0.282588334,0.06408626828,0.06680600701,0.06320741464,0.6033124603,0.1698216776,0.02004883127,0.01757451779,0.2431889081,0.02725695724
germeval_fine_grained,P0,4-shot,bert,all2_ne-1,-,0.3216478889,0.0607274186,0.1347250711,0.0411892996,0.5334692114,0.2402679967,0.05068955798,0.01908589183,0.2601329323,0.07282451376
germeval_fine_grained,P0,4-shot,bert,all2_ne-1_glob_balanced_mlm_1_0,-,0.2674593103,0.0406241693,0.1301075871,0.05957827021,0.4598656364,0.1006499073,0.04093601761,0.01439432488,0.2245921379,0.03140986868
germeval_fine_grained,P0,4-shot,bert,all2_balanced,-,0.2741248047,0.0774602577,0.09633819777,0.02109866012,0.5478768559,0.1683110679,0.0143875242,0.02249616531,0.2331818456,0.0396830897
germeval_fine_grained,P0,4-shot,bert,all2_mlm_1_0,-,0.2285200665,0.1088911062,0.1607081932,0.05858661072,0.4817815956,0.1973075055,0.05308975186,0.016696064,0.2310249018,0.06024346729
germeval_fine_grained,P0,4-shot,bert,all2_balanced_mlm_1_0,-,0.2923038128,0.05449413045,0.1444684175,0.04638231028,0.6458695715,0.07317695793,0.02402028301,0.01504897409,0.2766655212,0.01433552496
germeval_fine_grained,P0,4-shot,bert,all2_glob_balanced_mlm_1_0,-,0.3192155166,0.08152182045,0.1748563921,0.02261189618,0.4160441988,0.05244416352,0.05456023926,0.02148679975,0.2411690867,0.01862077651
germeval_fine_grained,P0,4-shot,bert,all2_ab1,-,0.2733752029,0.0622410606,0.102972055,0.03490565833,0.4733906868,0.1859611043,0.03728578924,0.005164055758,0.2217559335,0.05141367177
germeval_fine_grained,P0,4-shot,bert,all2_ab1_balanced,-,0.2653152564,0.08147850991,0.1137065448,0.03337170341,0.628940579,0.07958707972,0.02583711009,0.01915452045,0.2584498726,0.02123011497
germeval_fine_grained,P0,4-shot,bert,all2_MLM,-,0.2060991443,0.09291011048,0.1300952162,0.07531499617,0.493944394,0.07770618012,0.02709354985,0.00919212059,0.2143080761,0.02475353285
germeval_fine_grained,P0,4-shot,bert,all2_JOINT,-,0,0,0.1100323625,0,0.7790222222,0,0,0,0.2222636462,0
germeval_fine_grained,P0,4-shot,xlmr,base,LM-base,0.1594342525,0.09667772022,0.1860975404,0.02324863693,0.4846423784,0.05993401697,0.02897520445,0.006614159402,0.2147873439,0.02220413429
germeval_fine_grained,P0,4-shot,xlmr,all2,MLM,0.1940721393,0.06143981191,0.1742729152,0.03807535964,0.4756940691,0.1106682392,0.03471282902,0.01200144175,0.2196879882,0.03890536325
germeval_fine_grained,P0,4-shot,xlmr,all2,MTL,0,0,0,0,0.793780967,0,0,0,0.1984452418,0
germeval_fine_grained,P0,4-shot,xlmr,all2,Fusion,0.1223531337,0.04514143262,0.133517057,0.05242716386,0.5562924716,0.1720360038,0.04096923112,0.007869827434,0.2132829733,0.03875361736
germeval_fine_grained,P0,4-shot,xlmr,all2,MDT,0.2329779337,0.09481456465,0.1453168309,0.04174491692,0.6435208318,0.07624346395,0.08602744527,0.02002886829,0.2769607604,0.03781827964
germeval_fine_grained,P0,4-shot,xlmr,all2,MDT-abl,0.3052258749,0.02336823937,0.1453721554,0.03425625709,0.6710696424,0.09651517834,0,0,0.2804169182,0.02197814543
germeval_fine_grained,P0,4-shot,xlmr,all2,-,0.1872532508,0.09062470607,0.05715265143,0.04755027864,0.6886763013,0.1389419322,0.02520992479,0.02119417535,0.2395730321,0.04120055239
germeval_fine_grained,P0,4-shot,xlmr,all2_ab1,-,0.2593595548,0.09731554472,0.08911693156,0.0614330596,0.6578235127,0.07439513421,0.05595420213,0.007401735513,0.2655635503,0.0280050792
germeval_fine_grained,P0,8-shot,bert,base,-,0.258733633,0.06266612931,0.1310457425,0.09322892288,0.5552924484,0.1206030891,0.02618538309,0.00804029265,0.2428143018,0.02233200551
germeval_fine_grained,P0,8-shot,bert,fine2fine_cross1,-,0.3222942903,0.1388901062,0.155440104,0.08111734429,0.5371987755,0.1009696948,0.02134802107,0.01949855575,0.2590702977,0.04322155727
germeval_fine_grained,P0,8-shot,bert,fine2fine_cross2,-,0.2176165428,0.1515538728,0.1254873168,0.04264267629,0.6291099206,0.1507039312,0.09734171251,0.0291499731,0.2673888732,0.02599333215
germeval_fine_grained,P0,8-shot,bert,fine2fine_cross3,-,0.1475390854,0.06600187662,0.06117971698,0.0662919529,0.7455968473,0.08833558381,0,0,0.2385789124,0.01657332289
germeval_fine_grained,P0,8-shot,bert,fine2fine_cross3_ab1,-,0.1941065395,0.1085374391,0.06381292219,0.06624570675,0.6804702289,0.1637816498,0.01058201058,0.02116402116,0.2372429253,0.02831933301
germeval_fine_grained,P0,8-shot,bert,all2,-,0.2456285774,0.03618235272,0.1009299206,0.05527357032,0.6733804737,0.06675181494,0.04541800592,0.02566745705,0.2663392444,0.01078145542
germeval_fine_grained,P0,8-shot,bert,all2_balanced,-,0.2387251151,0.06040670355,0.1222206239,0.04569897918,0.5161608208,0.1989322424,0.03651428993,0.02739531367,0.2284052124,0.05532262492
germeval_fine_grained,P0,8-shot,bert,all2_ab1,-,0.3070230594,0.06337759583,0.1348473597,0.06340335121,0.4531066815,0.08611921461,0.04456777531,0.01495423039,0.234886219,0.03929046505
germeval_fine_grained,P0,8-shot,bert,all2_MLM,-,0.2315269129,0.08349240827,0.1603021347,0.03382769249,0.5656930861,0.08367587743,0.03594731748,0.01247104159,0.2483673628,0.02324152377
germeval_fine_grained,P0,8-shot,bert,all2_JOINT,-,0,0,0,0,0.7946657548,0,0,0,0.1986664387,0
germeval_fine_grained,P0,8-shot,xlmr,base,LM-base,0.2301810822,0.1419866856,0.2205980731,0.02113322387,0.498201289,0.1213099408,0.04005595152,0.01149585886,0.247259099,0.04540835259
germeval_fine_grained,P0,8-shot,xlmr,all2,MDT,0.2552870923,0.0867898973,0.1372643181,0.0795531486,0.707171352,0.06495207204,0.08387270012,0.02128511364,0.2958988656,0.03173997107
germeval_fine_grained,P0,16-shot,bert,base,-,0.2535703496,0.07561005301,0.09676486315,0.06319370025,0.4518406676,0.2200407713,0.03899488539,0.0166943961,0.2102926915,0.07611245157
germeval_fine_grained,P0,16-shot,bert,all2,-,0.3189553701,0.05611558146,0.06910773872,0.05532520754,0.7171557246,0.03827388803,0.04137640688,0.0283352105,0.2866488101,0.01305385871
germeval_fine_grained,P0,16-shot,bert,all2_balanced,-,0.271428199,0.1057319061,0.09490182372,0.03796205067,0.6463242334,0.1003813059,0.04433137089,0.02964084715,0.2642464068,0.01653264176
germeval_fine_grained,P0,16-shot,xlmr,base,LM-base,0.3219135985,0.08238969455,0.1598280682,0.05003624214,0.6101440233,0.07121061809,0.02078657859,0.01916537913,0.2781680672,0.02008229348
germeval_fine_grained,P0,16-shot,xlmr,all2,MDT,0.2098711839,0.1190932663,0.09064374324,0.07929151515,0.6921857872,0.1517586177,0.09504217747,0.02110732335,0.271935723,0.03340203323
germeval_fine_grained,P0,32-shot,bert,base,-,0.3069494379,0.1197927221,0.1969965315,0.04307815728,0.617259837,0.1034274287,0.02946818613,0.01357979016,0.2876684981,0.03081363122
germeval_fine_grained,P0,32-shot,bert,all2,-,0.2986244924,0.08301915246,0.06180629662,0.07020031233,0.6589781649,0.1317152658,0.03196425418,0.02623109265,0.262843302,0.01235315303
germeval_fine_grained,P0,32-shot,bert,all2_balanced,-,0.2657405849,0.09606477039,0.1542761515,0.01392470406,0.6426670549,0.07697273627,0.0637100679,0.02896343029,0.2815984648,0.01023712971
germeval_fine_grained,P0,32-shot,xlmr,base,LM-base,0.1873556945,0.1408013747,0.2285565961,0.0555559432,0.6890427322,0.1186015313,0.06954180524,0.02377513017,0.293624207,0.04677828328
germeval_fine_grained,P0,32-shot,xlmr,all2,MDT,0.2301961936,0.1560709023,0.09209068612,0.08947685626,0.7226506271,0.1042838502,0.09361158908,0.02627241679,0.284637274,0.06163213967
germeval_fine_grained,P1,4-shot,bert,base,-,0.1407830004,0.1046523321,0.09725221852,0.04599623282,0.5244793758,0.1153340369,0.03743652873,0.004588903243,0.1999877809,0.04223210712
germeval_fine_grained,P2,4-shot,bert,base,-,0.1819641789,0.1031781321,0.09330301359,0.0431608494,0.5468475551,0.1137618223,0.03148357818,0.01624649458,0.2133995814,0.01822140521
\end{filecontents*}
\csvreader[range = 28-29, late after line = \\]{results_germeval_fine_grained.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{6}{c}{4-shot} \\
    \hline
    \csvreader[range = 53-58, late after line = \\]{results_germeval_fine_grained.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{6}{c}{8-shot} \\
    \hline
    \csvreader[range = 71-72, late after line = \\]{results_germeval_fine_grained.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{6}{c}{16-shot} \\
    \hline
    \csvreader[range = 76-77, late after line = \\]{results_germeval_fine_grained.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{6}{c}{32-shot} \\
    \hline
    \csvreader[range = 81-82, late after line = \\]{results_germeval_fine_grained.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrrrrrrr}
                       & misogyny & racism & insult & xenophobia & LGBTQ+hobia & obscene & normal &  avg. \\
    \hline
    \hline
    \multicolumn{9}{c}{1-shot} \\
    \hline
    \csvreader[range = 15-16, late after line = \\]{results_told-br_fine_grained.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{9}{c}{4-shot} \\
    \hline
    \csvreader[range = 35-40, late after line = \\]{results_told-br_fine_grained.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{9}{c}{8-shot} \\
    \hline
    \csvreader[range = 50-51, late after line = \\]{results_told-br_fine_grained.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrrr}
                        & group & indivi. & other &  avg. \\
    \hline
    \hline
    \multicolumn{5}{c}{1-shot} \\
    \hline
    \csvreader[range = 24-25, late after line = \\]{results_olid_fine_grained_target.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{5}{c}{4-shot} \\
    \hline
    \csvreader[range = 43-48, late after line = \\]{results_olid_fine_grained_target.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{5}{c}{8-shot} \\
    \hline
    \csvreader[range = 60-61, late after line = \\]{results_olid_fine_grained_target.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrr}
                       & hate & normal &  avg. \\
    \hline
    \hline
    \multicolumn{4}{c}{1-shot} \\
    \hline
    \csvreader[range = 23-24, late after line = \\]{results_stormfront_binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{4-shot} \\
    \hline
    \csvreader[range = 43-48, late after line = \\]{results_stormfront_binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{8-shot} \\
    \hline
    \csvreader[range = 59-60, late after line = \\]{results_stormfront_binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{16-shot} \\
    \hline
    \csvreader[range = 64-65, late after line = \\]{results_stormfront_binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{32-shot} \\
    \hline
    \csvreader[range = 69-70, late after line = \\]{results_stormfront_binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{64-shot} \\
    \hline
    \csvreader[range = 74-75, late after line = \\]{results_stormfront_binary.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrr}
                       & hateful & normal &  avg. \\
    \hline
    \hline
    \multicolumn{4}{c}{1-shot} \\
    \hline
    \begin{filecontents*}{results_hateval_en-binary.csv}
,,,,,,hate_F1,hate_F1_STD,macro_averaged_F1,macro_averaged_F1_STD,nohate_F1,nohate_F1_STD
hateval19_en-hate,class,4-shot,bert,base,-,0.5144889664,0.08547593366,0.5649787256,0.04316712486,0.6154684848,0.02233157952
hateval19_en-hate,class,4-shot,bert,fine2bin1,-,0.5023422748,0.05668323545,0.4886282271,0.09687889826,0.4749141794,0.1685122279
hateval19_en-hate,class,4-shot,bert,fine2bin1_MLM,-,0.5227711847,0.1302308511,0.5510726654,0.05622533649,0.579374146,0.07724948593
hateval19_en-hate,class,4-shot,bert,fine2bin1_JOINT,-,0.2885714286,0,0.4527472527,0,0.6169230769,0
hateval19_en-hate,class,4-shot,bert,fine2bin1_ab1,-,0.4543591333,0.1583589806,0.532623779,0.06393217456,0.6108884248,0.07712155451
hateval19_en-hate,class,4-shot,bert,all2,-,0.5234470438,0.07115547669,0.5558078577,0.06170943852,0.5881686716,0.172661064
hateval19_en-hate,class,4-shot,bert,all2_balanced,-,0.4778881672,0.05160100007,0.5477944765,0.0183514159,0.6177007857,0.04885727076
hateval19_en-hate,class,8-shot,bert,base,-,0.5221469274,0.1983109067,0.5711197762,0.08107634151,0.6200926249,0.0459383817
hateval19_en-hate,class,8-shot,bert,fine2bin1,-,0.5502007362,0.0540748794,0.5388153178,0.06569959997,0.5274298995,0.1271895732
hateval19_en-hate,class,8-shot,bert,fine2bin1_ab1,-,0.4773859531,0.07899398452,0.54448927,0.01609958196,0.6115925868,0.07181230355
hateval19_en-hate,class,8-shot,bert,all2,-,0.5843527193,0.072779618,0.5977318003,0.02378188902,0.6111108813,0.0609918019
hateval19_en-hate,P0,zero_shot,bert,untrained,-,0.5731990705,0,0.3980240769,0,0.2228490832,0
hateval19_en-hate,P0,zero_shot,bert,fine2bin1,-,0.4378698225,0,0.5754303795,0,0.7129909366,0
hateval19_en-hate,P0,zero_shot,bert,fine2bin1_ab1,-,0.2806394316,0,0.4994011354,0,0.7181628392,0
hateval19_en-hate,P0,1-shot,bert,base,-,0.4577987255,0.05418729654,0.5315068122,0.0421106816,0.6052148989,0.06180738513
hateval19_en-hate,P0,1-shot,bert,all2,-,0.4894442727,0.0538355593,0.532791447,0.04997609284,0.5761386213,0.1481182263
hateval19_en-hate,P0,1-shot,xlmr,base,LM-base,0.4618119345,0.1374063073,0.5439617537,0.05753145349,0.6261115728,0.08120891637
hateval19_en-hate,P0,1-shot,xlmr,all2,MDT,0.4649029259,0.1105973263,0.5062417823,0.03699542053,0.5475806388,0.07884609799
hateval19_en-hate,P0,4-shot,bert,base,-,0.438000021,0.1443279147,0.5267920595,0.03854422198,0.615584098,0.1012003464
hateval19_en-hate,P0,4-shot,bert,fine2bin1,-,0.4997637449,0.04601410731,0.5686095791,0.02332999107,0.6374554132,0.0812939186
hateval19_en-hate,P0,4-shot,bert,fine2bin1_MLM,-,0.5012682716,0.08353141926,0.5534227893,0.03956947984,0.6055773071,0.1050563493
hateval19_en-hate,P0,4-shot,bert,fine2bin1_JOINT,-,0.3493975904,0,0.5130221485,0,0.6766467066,0
hateval19_en-hate,P0,4-shot,bert,fine2bin1_ab1,-,0.4346086477,0.0811086481,0.5201586308,0.012401544,0.605708614,0.07251580036
hateval19_en-hate,P0,4-shot,bert,all2,-,0.5150979804,0.05131964567,0.5582653982,0.02068012355,0.6014328161,0.07125249465
hateval19_en-hate,P0,4-shot,bert,all2_ne-1,-,0.591132347,0.009327731357,0.5943704893,0.0227330196,0.5976086317,0.04791565478
hateval19_en-hate,P0,4-shot,bert,all2_ne-1_glob_balanced_mlm_1_0,-,0.5174154109,0.06312538695,0.5869928008,0.02311527322,0.6565701907,0.03865291586
hateval19_en-hate,P0,4-shot,bert,all2_balanced,-,0.5354467519,0.02406546923,0.5525838939,0.01424507446,0.569721036,0.04507289018
hateval19_en-hate,P0,4-shot,bert,all2_glob_balanced_mlm_1_0,-,0.5174154109,0.06312538695,0.5869928008,0.02311527322,0.6565701907,0.03865291586
hateval19_en-hate,P0,4-shot,bert,all2_ab1,-,0.4579057168,0.08661084524,0.5405494351,0.0198221018,0.6231931534,0.1251475115
hateval19_en-hate,P0,4-shot,bert,all2_ab1_balanced,-,0.4980223051,0.02139389467,0.5770820044,0.001236068282,0.6561417038,0.02236750479
hateval19_en-hate,P0,4-shot,bert,all2_MLM,-,0.3400642552,0.182897093,0.4897444102,0.07814925619,0.6394245652,0.08056002824
hateval19_en-hate,P0,4-shot,bert,all2_JOINT,-,0.3685092127,0,0.5498996527,0,0.7312900927,0
hateval19_en-hate,P0,4-shot,bert,all2_cross,-,0.5582919645,0.06696896322,0.5863362217,0.009486186052,0.614380479,0.07744753491
hateval19_en-hate,P0,4-shot,xlmr,base,LM-base,0.5520396613,0.03039387526,0.5731387033,0.04981932001,0.5942377452,0.1052314648
hateval19_en-hate,P0,4-shot,xlmr,all2,MLM,0.5507994712,0.05698131883,0.5890510933,0.02529795958,0.6273027154,0.08395716341
hateval19_en-hate,P0,4-shot,xlmr,all2,MTL,0.387195122,0,0.5440439895,0,0.7008928571,0
hateval19_en-hate,P0,4-shot,xlmr,all2,Fusion,0.5743192841,0.05197932668,0.5391399048,0.04405958365,0.5039605254,0.08223813706
hateval19_en-hate,P0,4-shot,xlmr,all2,MDT,0.610388244,0.04187280783,0.6019575282,0.05518871391,0.5935268123,0.1205146899
hateval19_en-hate,P0,4-shot,xlmr,all2,MDT-abl,0.5617960455,0.04338244283,0.5690685269,0.02815699538,0.5763410084,0.08857846894
hateval19_en-hate,P0,4-shot,xlmr,all2,-,0.5794012055,0.05087620272,0.5872700606,0.02240739422,0.5951389158,0.07277333637
hateval19_en-hate,P0,4-shot,xlmr,all2_ab1,-,0.5656785813,0.07033912684,0.6248207094,0.02201452717,0.6839628376,0.0315892981
hateval19_en-hate,P0,8-shot,bert,base,-,0.567929903,0.1262588146,0.5859240574,0.04916802656,0.6039182118,0.05712438902
hateval19_en-hate,P0,8-shot,bert,fine2bin1,-,0.5271260831,0.04843780726,0.5623819847,0.02198615173,0.5976378862,0.08688090731
hateval19_en-hate,P0,8-shot,bert,fine2bin1_ab1,-,0.4761479227,0.09369586661,0.5221670597,0.01610880864,0.5681861967,0.09105295043
hateval19_en-hate,P0,8-shot,bert,all2,-,0.5420845258,0.06206068166,0.5630713144,0.01232324215,0.5840581029,0.07011801838
hateval19_en-hate,P0,8-shot,bert,all2_ab1,-,0.5110581595,0.07136873469,0.5330073529,0.02743183396,0.5549565464,0.1207283594
hateval19_en-hate,P0,8-shot,bert,all2_MLM,-,0.5751808972,0.05648255831,0.586995215,0.04113987167,0.5988095328,0.05519210751
hateval19_en-hate,P0,8-shot,bert,all2_JOINT,-,0.1397205589,0,0.4260977711,0,0.7124749833,0
hateval19_en-hate,P0,8-shot,xlmr,base,LM-base,0.4829055604,0.120097964,0.5586413111,0.05417371823,0.6343770619,0.1181650849
hateval19_en-hate,P0,8-shot,xlmr,all2,MDT,0.6187333397,0.01411772784,0.6374502859,0.03828301169,0.656167232,0.07877026548
hateval19_en-hate,P0,16-shot,bert,base,-,0.569646154,0.07705196119,0.6014561967,0.0416717212,0.6332662394,0.06487109045
hateval19_en-hate,P0,16-shot,bert,all2,-,0.5480844248,0.04786642744,0.5654007568,0.02181985919,0.5827170887,0.07117951332
hateval19_en-hate,P0,16-shot,xlmr,base,LM-base,0.5337509149,0.101308281,0.589126648,0.04097889658,0.6445023811,0.03704611189
hateval19_en-hate,P0,16-shot,xlmr,all2,MDT,0.6195169902,0.04449327184,0.6348499727,0.03618619537,0.6501829552,0.06730320581
hateval19_en-hate,P0,32-shot,bert,base,-,0.6194091467,0.0129595585,0.6251170821,0.0294644834,0.6308250174,0.05626255914
hateval19_en-hate,P0,32-shot,bert,all2,-,0.5419646794,0.06992384241,0.5955993512,0.02601960588,0.649234023,0.0262385615
hateval19_en-hate,P0,32-shot,xlmr,base,LM-base,0.6272252635,0.0312781597,0.6410434561,0.02479620444,0.6548616486,0.06950097143
hateval19_en-hate,P0,32-shot,xlmr,all2,MDT,0.6430007448,0.05293202022,0.6463468908,0.03713938445,0.6496930367,0.06949152058
hateval19_en-hate,P0,64-shot,bert,base,-,0.606673962,0.1070696093,0.6397628902,0.06574752683,0.6728518185,0.02952807164
hateval19_en-hate,P0,64-shot,bert,all2,-,0.5241681214,0.08130530341,0.57398979,0.02047292277,0.6238114587,0.06821415907
hateval19_en-hate,P0,64-shot,xlmr,base,LM-base,0.6189647014,0.06969892813,0.6623414228,0.02272212012,0.7057181442,0.04093514451
hateval19_en-hate,P0,64-shot,xlmr,all2,MDT,0.6372970541,0.04543286663,0.6679253419,0.02402950658,0.6985536297,0.04219255107
\end{filecontents*}
\csvreader[range = 17-18, late after line = \\]{results_hateval_en-binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{4-shot} \\
    \hline
    \csvreader[range = 34-39, late after line = \\]{results_hateval_en-binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{8-shot} \\
    \hline
    \csvreader[range = 49-50, late after line = \\]{results_hateval_en-binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{16-shot} \\
    \hline
    \csvreader[range = 53-54, late after line = \\]{results_hateval_en-binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{32-shot} \\
    \hline
    \csvreader[range = 57-58, late after line = \\]{results_hateval_en-binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{64-shot} \\
    \hline
    \csvreader[range = 61-62, late after line = \\]{results_hateval_en-binary.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrr}
                       & hateful & normal &  avg. \\
    \hline
    \hline
    \multicolumn{4}{c}{1-shot} \\
    \hline
    \begin{filecontents*}{results_hateval_es-binary.csv}
,,,,,,hate_F1,hate_F1_STD,macro_averaged_F1,macro_averaged_F1_STD,nohate_F1,nohate_F1_STD
hateval19_es-hate,class,4-shot,bert,base,-,0.4748841524,0.05893458832,0.5159318455,0.02404454524,0.5569795386,0.05249193837
hateval19_es-hate,class,4-shot,bert,fine2bin1,-,0.491614156,0.06993219692,0.5172706541,0.02127882097,0.5429271522,0.1010195007
hateval19_es-hate,class,4-shot,bert,fine2bin1_MLM,-,0.4460055097,0.05509835348,0.5188470933,0.02462128983,0.5916886769,0.04768484042
hateval19_es-hate,class,4-shot,bert,fine2bin1_JOINT,-,0.2352941176,0,0.4490591626,0,0.6628242075,0
hateval19_es-hate,class,4-shot,bert,fine2bin1_ab1,-,0.401578903,0.08802545669,0.5079536633,0.02030648035,0.6143284237,0.08219260316
hateval19_es-hate,class,4-shot,bert,all2,-,0.4289410245,0.096356243,0.4675423617,0.04689367848,0.5061436989,0.1847762224
hateval19_es-hate,class,4-shot,bert,all2_balanced,-,0.499397371,0.03249545899,0.5153347973,0.03517245151,0.5312722236,0.07843054665
hateval19_es-hate,class,8-shot,bert,base,-,0.4733130265,0.0409319168,0.5352944097,0.03172009546,0.5972757929,0.04607165471
hateval19_es-hate,class,8-shot,bert,fine2bin1,-,0.4316434796,0.1003932784,0.5088099416,0.03646446379,0.5859764037,0.07576897078
hateval19_es-hate,class,8-shot,bert,fine2bin1_ab1,-,0.4443917482,0.09175244137,0.5228558101,0.02767315198,0.6013198719,0.05072588619
hateval19_es-hate,class,8-shot,bert,all2,-,0.4728998215,0.07845491073,0.5156212796,0.0229861695,0.5583427377,0.06858687329
hateval19_es-hate,P0,zero_shot,bert,untrained,-,0.6097201767,0,0.3920875027,0,0.1744548287,0
hateval19_es-hate,P0,zero_shot,bert,fine2bin1,-,0.1690140845,0,0.419702573,0,0.6703910615,0
hateval19_es-hate,P0,zero_shot,bert,fine2bin1_ab1,-,0.1538461538,0,0.4180509999,0,0.6822558459,0
hateval19_es-hate,P0,1-shot,bert,base,-,0.527440774,0.09000202613,0.4237095137,0.07598822283,0.3199782533,0.2285861443
hateval19_es-hate,P0,1-shot,bert,all2,-,0.4319870215,0.09883571275,0.5067083457,0.02341535236,0.5814296699,0.05468635317
hateval19_es-hate,P0,1-shot,xlmr,base,LM-base,0.4433789818,0.1401985356,0.4564992462,0.07068880916,0.4696195107,0.2245881643
hateval19_es-hate,P0,1-shot,xlmr,all2,MDT,0.4649029259,0.1105973263,0.5062417823,0.03699542053,0.5475806388,0.07884609799
hateval19_es-hate,P0,4-shot,bert,base,-,0.4516301289,0.1331200017,0.4981237909,0.02562810783,0.5446174528,0.08602311624
hateval19_es-hate,P0,4-shot,bert,fine2bin1,-,0.3930195142,0.1356454182,0.5040452768,0.04570604096,0.6150710393,0.04937570763
hateval19_es-hate,P0,4-shot,bert,fine2bin1_MLM,-,0.3780663431,0.1294472254,0.4921511223,0.02747060185,0.6062359014,0.08140811736
hateval19_es-hate,P0,4-shot,bert,fine2bin1_JOINT,-,0.02575107296,0,0.364896397,0,0.704041721,0
hateval19_es-hate,P0,4-shot,bert,fine2bin1_ab1,-,0.3714550603,0.1315483318,0.4915957553,0.0387515389,0.6117364503,0.0866527947
hateval19_es-hate,P0,4-shot,bert,all2,-,0.5304965305,0.07214534751,0.5150505255,0.02401578273,0.4996045205,0.08423108705
hateval19_es-hate,P0,4-shot,bert,all2_ne-1,-,0.4914456768,0.08625107749,0.5285093427,0.03126691254,0.5655730086,0.09664787162
hateval19_es-hate,P0,4-shot,bert,all2_ne-1_glob_balanced_mlm_1_0,-,0.428588433,0.1130732131,0.4773785133,0.03977148308,0.5261685936,0.1447221535
hateval19_es-hate,P0,4-shot,bert,all2_balanced,-,0.5359689494,0.04125044462,0.5186947321,0.02037361747,0.5014205148,0.07456492861
hateval19_es-hate,P0,4-shot,bert,all2_glob_balanced_mlm_1_0,-,0.428588433,0.1130732131,0.4773785133,0.03977148308,0.5261685936,0.1447221535
hateval19_es-hate,P0,4-shot,bert,all2_ab1,-,0.4032485309,0.1869035506,0.4904743556,0.06434388354,0.5777001802,0.09349913793
hateval19_es-hate,P0,4-shot,bert,all2_ab1_balanced,-,0.3832991345,0.06703545181,0.4834485888,0.03255238962,0.5835980431,0.05564280061
hateval19_es-hate,P0,4-shot,bert,all2_MLM,-,0.382053459,0.1798998846,0.4723452635,0.04561858168,0.562637068,0.1005346066
hateval19_es-hate,P0,4-shot,bert,all2_JOINT,-,0,0,0.3573264781,0,0.7146529563,0
hateval19_es-hate,P0,4-shot,bert,all2_cross,-,0.5065030647,0.1174651932,0.5554144633,0.03625273904,0.6043258618,0.06463425314
hateval19_es-hate,P0,4-shot,bert,all2_cross2,-,0.4413828015,0.1130487755,0.5160009992,0.0240362826,0.5906191969,0.1078366581
hateval19_es-hate,P0,4-shot,bert,all2_cross3,-,0.5198722357,0.07155633086,0.5970116893,0.02808420017,0.6741511429,0.02258167601
hateval19_es-hate,P0,4-shot,bert,all2_cross4,-,0.5286887068,0.08086492015,0.5800552563,0.03071616364,0.6314218058,0.04394744107
hateval19_es-hate,P0,4-shot,xlmr,base,LM-base,0.5180511853,0.06448861461,0.455976311,0.06780185345,0.3939014367,0.195912341
hateval19_es-hate,P0,4-shot,xlmr,all2,MLM,0.4227310037,0.1211831376,0.4636774004,0.08995314938,0.5046237971,0.2511696545
hateval19_es-hate,P0,4-shot,xlmr,all2,MTL,0.2818791946,0,0.4885179449,0,0.6951566952,0
hateval19_es-hate,P0,4-shot,xlmr,all2,Fusion,0.5404823187,0.06809918507,0.4594246347,0.01570435578,0.3783669508,0.08962953579
hateval19_es-hate,P0,4-shot,xlmr,all2,MDT,0.5025415482,0.02081162617,0.5447050705,0.007941698252,0.5868685927,0.03000525774
hateval19_es-hate,P0,4-shot,xlmr,all2,MDT-abl,0.4401897829,0.02608624555,0.5268888891,0.009634253665,0.6135879952,0.03563867261
hateval19_es-hate,P0,4-shot,xlmr,all2,MDT-joint,0.5648530442,0.0691315382,0.5597250194,0.01878290118,0.5545969946,0.03988583437
hateval19_es-hate,P0,4-shot,xlmr,all2,MDT-3-steps,0.547982053,0.0468892991,0.6035766622,0.01898411881,0.6591712714,0.02624727825
hateval19_es-hate,P0,4-shot,xlmr,all2,MDT-single,0.6491371599,0.02740678303,0.6107056025,0.06016755842,0.5722740451,0.1343063686
hateval19_es-hate,P0,4-shot,xlmr,all2,-,0.4588260306,0.05644453082,0.5247934403,0.01840047984,0.5907608499,0.03878846193
hateval19_es-hate,P0,4-shot,xlmr,all2_ab1,-,0.5469568413,0.03343664378,0.5430589491,0.02287860538,0.539161057,0.04776673734
hateval19_es-hate,P0,8-shot,bert,base,-,0.4733130265,0.0409319168,0.5352944097,0.03172009546,0.5972757929,0.04607165471
hateval19_es-hate,P0,8-shot,bert,fine2bin1,-,0.4207123191,0.1264036615,0.5233588024,0.04655534453,0.6260052857,0.05316283923
hateval19_es-hate,P0,8-shot,bert,fine2bin1_ab1,-,0.316094186,0.1046135526,0.4804753477,0.03740350481,0.6448565095,0.0400047627
hateval19_es-hate,P0,8-shot,bert,all2,-,0.5128531917,0.04968202717,0.5275023654,0.02280749524,0.5421515391,0.08693770098
hateval19_es-hate,P0,8-shot,bert,all2_ab1,-,0.4997851138,0.04129442346,0.5452682232,0.03443155207,0.5907513326,0.05726285884
hateval19_es-hate,P0,8-shot,bert,all2_MLM,-,0.3259789008,0.1446208946,0.465672603,0.04398018619,0.6053663053,0.06236665569
hateval19_es-hate,P0,8-shot,bert,all2_JOINT,-,0.03463203463,0,0.3723225193,0,0.7100130039,0
hateval19_es-hate,P0,8-shot,xlmr,base,LM-base,0.4061493137,0.06038479975,0.5219851806,0.03698442706,0.6378210475,0.02787216065
hateval19_es-hate,P0,8-shot,xlmr,all2,MDT,0.5401883265,0.03958583267,0.5662397995,0.008736811314,0.5922912725,0.03472977391
\end{filecontents*}
\csvreader[range = 17-18, late after line = \\]{results_hateval_es-binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{4-shot} \\
    \hline
        \csvreader[range = 37-42, late after line = \\]{results_hateval_es-binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{8-shot} \\
    \hline
    \csvreader[range = 55-56, late after line = \\]{results_hateval_es-binary.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrr}
                          & offensive & normal &  avg. \\
    \hline
    \hline
    \multicolumn{4}{c}{1-shot} \\
    \hline
    \begin{filecontents*}{results_olid_binary.csv}
,,,,,,NOT_F1,NOT_F1_STD,OFF_F1,OFF_F1_STD,macro_averaged_F1,macro_averaged_F1_STD
OLID_offensive,class,4-shot,bert,base,-,0.6333618756,0.1672668718,0.334822452,0.08339261788,0.4840921638,0.07351474495
OLID_offensive,class,4-shot,bert,fine2bin1,-,0.7651817657,0.05893758783,0.5259418066,0.1130348636,0.6455617862,0.08223148187
OLID_offensive,class,4-shot,bert,fine2bin1_MLM,-,0.5047438716,0.244286139,0.3551949292,0.07672458145,0.4299694004,0.1004348444
OLID_offensive,class,4-shot,bert,fine2bin1_JOINT,-,0.3186951066,0,0.4117009751,0,0.3651980409,0
OLID_offensive,class,4-shot,bert,fine2bin1_ab1,-,0.8092022574,0.05066151287,0.4546517331,0.15269301,0.6319269953,0.07128776237
OLID_offensive,class,4-shot,bert,all1,-,0.7226299468,0.0984479225,0.4328476657,0.03444353701,0.5777388062,0.06317942347
OLID_offensive,class,4-shot,bert,all1_MLM,-,0.4545040392,0.244266691,0.3721467609,0.04739743592,0.4133254001,0.1019729577
OLID_offensive,class,4-shot,bert,all1_JOINT,-,0.4649610679,0,0.4141291108,0,0.4395450893,0
OLID_offensive,class,4-shot,bert,all2,-,0.7278065313,0.1134461512,0.5128941462,0.06049332574,0.6203503388,0.07710440757
OLID_offensive,class,4-shot,bert,all2_balanced,-,0.6951752903,0.06834355384,0.3703133524,0.1067155497,0.5327443214,0.07998957922
OLID_offensive,class,8-shot,bert,base,-,0.7147555342,0.1136397557,0.2784550829,0.1323749774,0.4966053086,0.03048928177
OLID_offensive,class,8-shot,bert,fine2bin1,-,0.7398652296,0.06982080813,0.5109220468,0.1075055462,0.6253936382,0.06685697738
OLID_offensive,class,8-shot,bert,fine2bin1_ab1,-,0.6876411994,0.1589463813,0.4333813681,0.1449042318,0.5605112838,0.1504232152
OLID_offensive,class,8-shot,bert,all1,-,0.7693119314,0.07653648293,0.5211724307,0.07276001172,0.645242181,0.06899617132
OLID_offensive,class,8-shot,bert,all2,-,0.805833383,0.03697904277,0.5140602416,0.06064236317,0.6599468123,0.04103353086
OLID_offensive,P0,zero_shot,bert,untrained,-,0.08012326656,0,0.4425770308,0,0.2613501487,0
OLID_offensive,P0,zero_shot,bert,fine2bin1,-,0.8543096873,0,0.533007335,0,0.6936585111,0
OLID_offensive,P0,zero_shot,bert,fine2bin1_ab1,-,0.6865148862,0,0.3806228374,0,0.5335688618,0
OLID_offensive,P0,zero_shot,bert,all1,-,0.7584459459,0,0.4664179104,0,0.6124319282,0
OLID_offensive,P0,1-shot,bert,base,-,0.4490899882,0.216333981,0.3829666422,0.1064203626,0.4160283152,0.07862967574
OLID_offensive,P0,1-shot,bert,all2,-,0.5870495353,0.07331478273,0.461487748,0.008082947194,0.5242686416,0.03449910689
OLID_offensive,P0,1-shot,xlmr,base,LM-base,0.7677491031,0.08124473331,0.3856713038,0.0967902626,0.5767102035,0.02956584062
OLID_offensive,P0,1-shot,xlmr,all2,MDT,0.8589739909,0.02429697141,0.5533774959,0.03210543044,0.7061757434,0.007025606581
OLID_offensive,P0,4-shot,bert,base,-,0.6957218253,0.1186602259,0.3013944422,0.1022049865,0.4985581338,0.03825161712
OLID_offensive,P0,4-shot,bert,fine2bin1,-,0.8008853378,0.04913350798,0.5349781694,0.02826039478,0.6679317536,0.03684580642
OLID_offensive,P0,4-shot,bert,fine2bin1_MLM,-,0.6641707216,0.1852191453,0.2743729408,0.1389806976,0.4692718312,0.07552753041
OLID_offensive,P0,4-shot,bert,fine2bin1_JOINT,-,0.8553008596,0,0.3765432099,0,0.6159220347,0
OLID_offensive,P0,4-shot,bert,fine2bin1_ab1,-,0.6537020182,0.06344761443,0.3840638799,0.01306482611,0.518882949,0.03589052819
OLID_offensive,P0,4-shot,bert,all1,-,0.7622617185,0.0344942737,0.5118261829,0.03475572279,0.6370439507,0.03457918305
OLID_offensive,P0,4-shot,bert,all1_MLM,-,0.6976214942,0.1026816523,0.3131088727,0.07848729983,0.5053651835,0.05180716246
OLID_offensive,P0,4-shot,bert,all1_JOINT,-,0.4594894562,0,0.4053724054,0,0.4324309308,0
OLID_offensive,P0,4-shot,bert,all2,-,0.6065789707,0.08397371161,0.4823934318,0.03124423138,0.5444862012,0.056592222
OLID_offensive,P0,4-shot,bert,all2_balanced,-,0.7570964448,0.1173722606,0.525856274,0.04771958825,0.6414763594,0.07501858905
OLID_offensive,P0,4-shot,bert,all2_glob_balanced_mlm_1_0,-,0.553971945,0.06500255816,0.4802588024,0.02974737608,0.5171153737,0.03725445177
OLID_offensive,P0,4-shot,bert,all2_ab1,-,0.7690334792,0.02872275859,0.5374139044,0.01422291133,0.6532236918,0.01212071454
OLID_offensive,P0,4-shot,bert,all2_ab1_balanced,-,0.8115129561,0.075966059,0.5446402116,0.03374239054,0.6780765839,0.05439993394
OLID_offensive,P0,4-shot,bert,all2_MLM,-,0.6371748421,0.1782624017,0.3064027784,0.1501088797,0.4717888103,0.07666715821
OLID_offensive,P0,4-shot,bert,all2_JOINT,-,0.8229531141,0,0.1305841924,0,0.4767686533,0
OLID_offensive,P0,4-shot,xlmr,base,LM-base,0.7069012581,0.1928336975,0.3471470402,0.06516203167,0.5270241492,0.07175811155
OLID_offensive,P0,4-shot,xlmr,all2,MLM,0.6732310206,0.1725552374,0.3992791642,0.0642202175,0.5362550924,0.07088994256
OLID_offensive,P0,4-shot,xlmr,all2,MTL,0.7252747253,0,0.3947858473,0,0.5600302863,0
OLID_offensive,P0,4-shot,xlmr,all2,Fusion,0.7516923586,0.05147478926,0.5417110284,0.02203902015,0.6467016935,0.02699957762
OLID_offensive,P0,4-shot,xlmr,all2,MDT,0.7406494661,0.1425484589,0.5555078514,0.03697344215,0.6480786587,0.08548237655
OLID_offensive,P0,4-shot,xlmr,all2,MDT-abl,0.5224058364,0.1781461983,0.3794152399,0.04084192733,0.4509105382,0.07418612936
OLID_offensive,P0,4-shot,xlmr,all2_ab1,-,0.7907845424,0.02832806517,0.5338945164,0.04207316268,0.6623395294,0.03203335443
OLID_offensive,P0,8-shot,bert,base,-,0.7147555342,0.1136397557,0.2784550829,0.1323749774,0.4966053086,0.03048928177
OLID_offensive,P0,8-shot,bert,fine2bin1,-,0.816830699,0.03729211117,0.5328081871,0.03527597634,0.6748194431,0.01894908323
OLID_offensive,P0,8-shot,bert,fine2bin1_ab1,-,0.6800086749,0.08637327223,0.3769005306,0.04039185014,0.5284546028,0.03991002199
OLID_offensive,P0,8-shot,bert,all1,-,0.7664302679,0.04343192112,0.5187472247,0.04429632743,0.6425887463,0.04377078168
OLID_offensive,P0,8-shot,bert,all2,-,0.6065411277,0.1810063538,0.5121507418,0.06557041791,0.5593459348,0.1194935254
OLID_offensive,P0,8-shot,bert,all2_ab1,-,0.7541252719,0.04740413653,0.5351914977,0.006586448522,0.6446583848,0.02592613366
OLID_offensive,P0,8-shot,bert,all2_MLM,-,0.6248812125,0.1135743768,0.3497097953,0.07969965273,0.4872955039,0.06556752633
OLID_offensive,P0,8-shot,bert,all2_JOINT,-,0.621319797,0,0.4925170068,0,0.5569184019,0
OLID_offensive,P0,8-shot,xlmr,base,LM-base,0.7041134977,0.120335061,0.4074083242,0.05060686082,0.5557609109,0.05760321059
OLID_offensive,P0,8-shot,xlmr,all2,MDT,0.8366509874,0.04223528411,0.5623704019,0.01271609781,0.6995106947,0.01612606299
\end{filecontents*}
\csvreader[range = 22-23, late after line = \\]{results_olid_binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{4-shot} \\
    \hline
    \csvreader[range = 39-44, late after line = \\]{results_olid_binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{8-shot} \\
    \hline
    \csvreader[range = 54-55, late after line = \\]{results_olid_binary.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrr}
                          & offensive & normal &  avg. \\
    \hline
    \hline
    \multicolumn{4}{c}{1-shot} \\
    \hline
    \begin{filecontents*}{results_germeval_fine_binary.csv}
,,,,,,OFFENSE_F1,OFFENSE_F1_STD,OTHER_F1,OTHER_F1_STD,macro_averaged_F1,macro_averaged_F1_STD
germeval_binary,class,4-shot,bert,base,-,0.3380817183,0.05614038699,0.6627894871,0.06122345312,0.5004356027,0.00927006936
germeval_binary,class,4-shot,bert,fine2bin1,-,0.4854172475,0.04493248168,0.6503861081,0.1065311959,0.5679016778,0.07189784292
germeval_binary,class,4-shot,bert,fine2bin1_MLM,-,0.3986492782,0.03516133524,0.6010007623,0.04512438504,0.4998250202,0.01899404666
germeval_binary,class,4-shot,bert,fine2bin1_JOINT,-,0.5079230932,0,0.000858000858,0,0.254390547,0
germeval_binary,class,4-shot,bert,fine2bin1_ab1,-,0.379694798,0.07381974633,0.6056406092,0.170765889,0.4926677036,0.06664735248
germeval_binary,class,4-shot,bert,all1,-,0.3090839707,0.07892383547,0.719392085,0.040171012,0.5142380278,0.03088617994
germeval_binary,class,4-shot,bert,all1_MLM,-,0.3192790881,0.09677281243,0.6543932643,0.08495829614,0.4868361762,0.006078590228
germeval_binary,class,4-shot,bert,all1_JOINT,-,0.2445414847,0,0.688786728,0,0.4666641063,0
germeval_binary,class,4-shot,bert,all2,-,0.2911216725,0.112237677,0.7349068423,0.05325165302,0.5130142574,0.04470533041
germeval_binary,class,4-shot,bert,all2_balanced,-,0.4177479269,0.02731658565,0.6036595727,0.06594771066,0.5107037498,0.03802781791
germeval_binary,class,8-shot,bert,base,-,0.2961258333,0.09697516036,0.6769706663,0.09413199308,0.4865482498,0.02358322547
germeval_binary,class,8-shot,bert,fine2bin1,-,0.4843285767,0.05191969784,0.6866554867,0.07731947818,0.5854920317,0.01805226363
germeval_binary,class,8-shot,bert,fine2bin1_ab1,-,0.3442411724,0.1320783508,0.6553587809,0.1064588095,0.4997999767,0.05156870521
germeval_binary,class,8-shot,bert,all1,-,0.4108256709,0.06143731536,0.5659512357,0.1122554793,0.4883884533,0.03871688488
germeval_binary,class,8-shot,bert,all2,-,0.4323361551,0.05467453098,0.6868527865,0.03508776043,0.5595944708,0.02491869288
germeval_binary,P0,zero_shot,bert,untrained,-,0.4962721342,0,0.2200577201,0,0.3581649271,0
germeval_binary,P0,zero_shot,bert,fine2bin1,-,0.2726176116,0,0.7769145394,0,0.5247660755,0
germeval_binary,P0,zero_shot,bert,fine2bin1_ab1,-,0.3716564993,0,0.7285627407,0,0.55010962,0
germeval_binary,P0,zero_shot,bert,all1,-,0.2911633821,0,0.796940448,0,0.544051915,0
germeval_binary,P0,1-shot,bert,base,-,0.411386286,0.09090245602,0.4636722909,0.1797406148,0.4375292885,0.04987069519
germeval_binary,P0,1-shot,bert,all2,-,0.4027142811,0.07027227491,0.7569109083,0.02786307431,0.5798125947,0.02445503371
germeval_binary,P0,1-shot,xlmr,base,LM-base,0.3824686053,0.09812981896,0.6025964211,0.102809119,0.4925325132,0.02939052593
germeval_binary,P0,1-shot,xlmr,all2,MDT,0.5784805962,0.05747703342,0.751567082,0.0533770136,0.6650238391,0.01786165387
germeval_binary,P0,4-shot,bert,base,-,0.3758186593,0.08912924701,0.5472623963,0.1592974665,0.4615405278,0.04502651062
germeval_binary,P0,4-shot,bert,fine2bin1,-,0.5107967802,0.01717688872,0.6795939908,0.05072941554,0.5951953855,0.01773931001
germeval_binary,P0,4-shot,bert,fine2bin1_MLM,-,0.4205922008,0.07585121095,0.4949624086,0.2395717073,0.4577773047,0.09741983843
germeval_binary,P0,4-shot,bert,fine2bin1_JOINT,-,0.3602977667,0,0.7447019212,0,0.552499844,0
germeval_binary,P0,4-shot,bert,fine2bin1_ab1,-,0.4365623813,0.03844215293,0.6716401711,0.03396805095,0.5541012762,0.005990688513
germeval_binary,P0,4-shot,bert,all1,-,0.5118929112,0.03274016492,0.716772283,0.08221327379,0.6143325971,0.0320626909
germeval_binary,P0,4-shot,bert,all1_MLM,-,0.4099502338,0.0469011488,0.5749303479,0.1537761892,0.4924402908,0.05658945829
germeval_binary,P0,4-shot,bert,all1_JOINT,-,0.135026738,0,0.7676005747,0,0.4513136563,0
germeval_binary,P0,4-shot,bert,all2,-,0.4789555752,0.04507510206,0.7280004306,0.03351058461,0.6034780029,0.008356407764
germeval_binary,P0,4-shot,bert,all2_balanced,-,0.4062101987,0.05787337884,0.7075309671,0.07875935527,0.5568705829,0.01959586078
germeval_binary,P0,4-shot,bert,all2_glob_balanced_mlm_1_0,-,0.4572597143,0.06262899461,0.6940630945,0.03700544377,0.5756614044,0.01538122584
germeval_binary,P0,4-shot,bert,all2_ab1,-,0.4706384863,0.01463308248,0.6925397008,0.02433653336,0.5815890935,0.01060031813
germeval_binary,P0,4-shot,bert,all2_ab1_balanced,-,0.4234012142,0.05535686222,0.6981269733,0.05748528196,0.5607640938,0.01053358319
germeval_binary,P0,4-shot,bert,all2_MLM,-,0.3720173161,0.07473923689,0.5807023596,0.1747599718,0.4763598379,0.05350553539
germeval_binary,P0,4-shot,bert,all2_JOINT,-,0,0,0.7949505288,0,0.3974752644,0
germeval_binary,P0,4-shot,xlmr,base,LM-base,0.4190695715,0.05258055187,0.5986490186,0.1574499664,0.5088592951,0.05330606745
germeval_binary,P0,4-shot,xlmr,all2,MLM,0.4344573602,0.06829068155,0.6216808757,0.05936701413,0.5280691179,0.01155384176
germeval_binary,P0,4-shot,xlmr,all2,MTL,0.5344784036,0,0.4064412238,0,0.4704598137,0
germeval_binary,P0,4-shot,xlmr,all2,Fusion,0.5095923523,0.03034704608,0.6295032582,0.06308736879,0.5695478053,0.01951294655
germeval_binary,P0,4-shot,xlmr,all2,MDT,0.5573924288,0.03169288562,0.7431012449,0.09903096962,0.6502468368,0.04171106582
germeval_binary,P0,4-shot,xlmr,all2,MDT-abl,0.3382770183,0.1790635383,0.6047440925,0.1937209978,0.4715105554,0.07188177758
germeval_binary,P0,4-shot,xlmr,all2_ab1,-,0.5154444791,0.07801693687,0.6662741283,0.1390557806,0.5908593037,0.05970187652
germeval_binary,P0,8-shot,bert,base,-,0.349282338,0.07221144261,0.6591350926,0.1173244966,0.5042087153,0.02655997521
germeval_binary,P0,8-shot,bert,fine2bin1,-,0.5301443814,0.01094396034,0.6653047961,0.06135221998,0.5977245888,0.02816410854
germeval_binary,P0,8-shot,bert,fine2bin1_ab1,-,0.3761306992,0.09270937367,0.6983843296,0.06500455322,0.5372575144,0.02478842217
germeval_binary,P0,8-shot,bert,all1,-,0.5243005195,0.02668094702,0.7217770236,0.05918652114,0.6230387715,0.02192264335
germeval_binary,P0,8-shot,bert,all2,-,0.4917612713,0.05933168953,0.6839626558,0.08343226285,0.5878619636,0.02160675467
germeval_binary,P0,8-shot,bert,all2_ab1,-,0.4883199396,0.02671290041,0.6694676749,0.06235267417,0.5788938073,0.01924050885
germeval_binary,P0,8-shot,bert,all2_MLM,-,0.406413856,0.06665302933,0.5993171798,0.09269189161,0.5028655179,0.01507378224
germeval_binary,P0,8-shot,bert,all2_JOINT,-,0.4430693069,0,0.7090517241,0,0.5760605155,0
germeval_binary,P0,8-shot,xlmr,base,LM-base,0.4042955455,0.06956481838,0.71568953,0.02233079625,0.5599925378,0.0256608374
germeval_binary,P0,8-shot,xlmr,all2,MDT,0.5769759418,0.01327161926,0.7163993894,0.0718482027,0.6466876656,0.0334816978
\end{filecontents*}
\csvreader[range = 22-23, late after line = \\]{results_germeval_fine_binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{4-shot} \\
    \hline
    \csvreader[range = 39-44, late after line = \\]{results_germeval_fine_binary.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{8-shot} \\
    \hline
    \csvreader[range = 54-55, late after line = \\]{results_germeval_fine_binary.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrr}
                              & misogyny & normal &  avg. \\
    \hline
    \hline
    \multicolumn{4}{c}{1-shot} \\
    \hline
    \begin{filecontents*}{results_ami_en-misogyny.csv}
,,,,,,macro_averaged_F1,macro_averaged_F1_STD,misogyny_F1,misogyny_F1_STD,non-misogyny_F1,non-misogyny_F1_STD
ami18_en-misogyny,class,4-shot,bert,base,-,0.4983045673,0.03947601042,0.4330285114,0.1380501227,0.5635806232,0.08660149014
ami18_en-misogyny,class,4-shot,bert,sexracistbin1,-,0.5529079722,0.05883372023,0.5634380577,0.05076403836,0.5423778866,0.1106537358
ami18_en-misogyny,class,4-shot,bert,sexracistbin1_MLM,-,0.482738972,0.07183965375,0.3996967383,0.2056300709,0.5657812057,0.07833465926
ami18_en-misogyny,class,4-shot,bert,sexracistbin1_JOINT,-,0.3150684932,0,0.6301369863,0,0,0
ami18_en-misogyny,class,4-shot,bert,sexracistbin1_ab1,-,0.5299055555,0.0525230328,0.536468756,0.1461267292,0.5233423549,0.07576266884
ami18_en-misogyny,class,4-shot,bert,sexracistbin2,-,0.5095330643,0.03876187736,0.5760599344,0.09978221199,0.4430061941,0.08240856235
ami18_en-misogyny,class,4-shot,bert,sexracistbin2_MLM,-,0.4775374484,0.047121375,0.3934675457,0.1063896697,0.5616073512,0.08821325294
ami18_en-misogyny,class,4-shot,bert,sexracistbin2_JOINT,-,0.3821466872,0,0.5712098009,0,0.1930835735,0
ami18_en-misogyny,class,4-shot,bert,sexracistbin2_ab1,-,0.4492093961,0.05342230026,0.4370589634,0.1645104462,0.4613598287,0.1797895497
ami18_en-misogyny,class,4-shot,bert,all1,-,0.5237847147,0.05844744334,0.5774619661,0.1194609886,0.4701074633,0.1095310091
ami18_en-misogyny,class,4-shot,bert,all1_MLM,-,0.4452973419,0.06090719881,0.4012906196,0.2330044933,0.4893040642,0.1876937982
ami18_en-misogyny,class,4-shot,bert,all1_JOINT,-,0.3743832052,0,0.1210084034,0,0.6277580071,0
ami18_en-misogyny,class,4-shot,bert,all2,-,0.5151084575,0.0590668137,0.5658208557,0.1301288035,0.4643960594,0.1040769321
ami18_en-misogyny,class,4-shot,bert,all2_balanced,-,0.4897373059,0.08361400074,0.5284331569,0.1116553951,0.4510414548,0.1118795095
ami18_en-misogyny,class,8-shot,bert,base,-,0.5219637081,0.07168976348,0.5132801013,0.1153223958,0.5306473148,0.1718432351
ami18_en-misogyny,class,8-shot,bert,sexracistbin1,-,0.5560789837,0.04582477235,0.568545923,0.05539961732,0.5436120445,0.09573998485
ami18_en-misogyny,class,8-shot,bert,sexracistbin1_ab1,-,0.5346025999,0.04646255777,0.5488713165,0.04473411895,0.5203338834,0.1041360713
ami18_en-misogyny,class,8-shot,bert,sexracistbin2,-,0.5088406886,0.0586904101,0.5411290577,0.1018844231,0.4765523196,0.1370347413
ami18_en-misogyny,class,8-shot,bert,sexracistbin2_ab1,-,0.4686276369,0.04803688428,0.4858979148,0.05021587563,0.4513573589,0.08894518899
ami18_en-misogyny,class,8-shot,bert,all1,-,0.5286602387,0.08131071905,0.6296599701,0.04108538679,0.4276605073,0.1522904308
ami18_en-misogyny,class,8-shot,bert,all2,-,0.5722223651,0.0333712316,0.6308577134,0.04631609804,0.5135870168,0.07348016013
ami18_en-misogyny,P1,zero_shot,bert,untrained,-,0.3150684932,0,0.6301369863,0,0,0
ami18_en-misogyny,P1,zero_shot,bert,sexracistbin1,-,0.5228439763,0,0.415483871,0,0.6302040816,0
ami18_en-misogyny,P1,zero_shot,bert,sexracistbin1_ab1,-,0.5447021976,0,0.4832369942,0,0.6061674009,0
ami18_en-misogyny,P1,zero_shot,bert,sexracistbin2,-,0.4131868132,0,0.2371428571,0,0.5892307692,0
ami18_en-misogyny,P1,zero_shot,bert,sexracistbin2_ab1,-,0.4976772596,0,0.531835206,0,0.4635193133,0
ami18_en-misogyny,P1,zero_shot,bert,all1,-,0.4786055979,0,0.6438876234,0,0.3133235725,0
ami18_en-misogyny,P1,1-shot,bert,base,-,0.4694499211,0.05315456897,0.5505014727,0.06767552488,0.3883983696,0.1504937245
ami18_en-misogyny,P1,1-shot,bert,all2,-,0.489939089,0.02654624929,0.649102414,0.00870955737,0.3307757639,0.04443915892
ami18_en-misogyny,P1,1-shot,xlmr,base,LM-base,0.5561057092,0.03399954164,0.4547498183,0.0525723597,0.6574616001,0.02706998433
ami18_en-misogyny,P1,1-shot,xlmr,all2,MDT,0.4464475532,0.03184805894,0.4981274356,0.1476903095,0.3947676707,0.1009037593
ami18_en-misogyny,P1,4-shot,bert,base,-,0.4634596445,0.0611715067,0.5194215049,0.1144204126,0.4074977842,0.1950833922
ami18_en-misogyny,P1,4-shot,bert,sexracistbin1,-,0.5401259853,0.01259176736,0.5549292412,0.0395843655,0.5253227294,0.06038794631
ami18_en-misogyny,P1,4-shot,bert,sexracistbin1_MLM,-,0.4765512191,0.03371982602,0.464817756,0.1147487361,0.4882846821,0.1704748836
ami18_en-misogyny,P1,4-shot,bert,sexracistbin1_JOINT,-,0.3807883136,0,0.583270535,0,0.1783060921,0
ami18_en-misogyny,P1,4-shot,bert,sexracistbin1_ab1,-,0.5354876054,0.0414561039,0.5641074254,0.05661860469,0.5068677853,0.1310360249
ami18_en-misogyny,P1,4-shot,bert,sexracistbin2,-,0.4511046268,0.02256574303,0.3933614722,0.1377016673,0.5088477814,0.1021779048
ami18_en-misogyny,P1,4-shot,bert,sexracistbin2_MLM,-,0.5072100506,0.03827671633,0.4388285369,0.1289029107,0.5755915642,0.0793653772
ami18_en-misogyny,P1,4-shot,bert,sexracistbin2_JOINT,-,0.3429425109,0,0.1037735849,0,0.582111437,0
ami18_en-misogyny,P1,4-shot,bert,sexracistbin2_ab1,-,0.5156175155,0.02088801971,0.4893550197,0.0438034406,0.5418800113,0.08431610846
ami18_en-misogyny,P1,4-shot,bert,all1,-,0.4885815986,0.01782965514,0.6154430564,0.06190018731,0.3617201409,0.06362115806
ami18_en-misogyny,P1,4-shot,bert,all1_MLM,-,0.5269097126,0.01888319559,0.5448787327,0.06623479337,0.5089406925,0.0678511385
ami18_en-misogyny,P1,4-shot,bert,all1_JOINT,-,0.4695693812,0,0.5629251701,0,0.3762135922,0
ami18_en-misogyny,P1,4-shot,bert,all2,-,0.4885815986,0.01782965514,0.6154430564,0.06190018731,0.3617201409,0.06362115806
ami18_en-misogyny,P1,4-shot,bert,all2_balanced,-,0.5033183136,0.06606535106,0.5475890642,0.1237560946,0.4590475631,0.1273721273
ami18_en-misogyny,P1,4-shot,bert,all2_glob_balanced_mlm_1_0,-,0.47766894,0.02493535348,0.504322082,0.08792777244,0.4510157981,0.08372916419
ami18_en-misogyny,P1,4-shot,bert,all2_ab1,-,0.4547964803,0.02849968216,0.5706838274,0.06169872741,0.3389091333,0.1001811363
ami18_en-misogyny,P1,4-shot,bert,all2_ab1_balanced,-,0.4590242537,0.03918768364,0.5775060526,0.02806832443,0.3405424547,0.09744450503
ami18_en-misogyny,P1,4-shot,bert,all2_MLM,-,0.5269097126,0.01888319559,0.5448787327,0.06623479337,0.5089406925,0.0678511385
ami18_en-misogyny,P1,4-shot,bert,all2_JOINT,-,0.4695693812,0,0.5629251701,0,0.3762135922,0
ami18_en-misogyny,P1,4-shot,xlmr,base,LM-base,0.5731356655,0.04253199945,0.5602192491,0.03100831287,0.5860520819,0.09182244038
ami18_en-misogyny,P1,4-shot,xlmr,all2,MLM,0.486818612,0.08196820495,0.5922082989,0.05130469364,0.381428925,0.1971032173
ami18_en-misogyny,P1,4-shot,xlmr,all2,MTL,0.4972905695,0,0.3127962085,0,0.6817849305,0
ami18_en-misogyny,P1,4-shot,xlmr,all2,Fusion,0.3495398347,0.05297596372,0.4222963541,0.2639769364,0.2767833152,0.3390404145
ami18_en-misogyny,P1,4-shot,xlmr,all2,MDT,0.4777207604,0.01363231874,0.5357294816,0.05135393463,0.4197120391,0.05128307039
ami18_en-misogyny,P1,4-shot,xlmr,all2,MDT-abl,0.5415848573,0.0277776768,0.5754374422,0.07066292207,0.5077322725,0.04105296461
ami18_en-misogyny,P1,4-shot,xlmr,all2_ab1,-,0.5147373118,0.05025933029,0.5495278614,0.07202141375,0.4799467621,0.1206229571
ami18_en-misogyny,P1,8-shot,bert,base,-,0.514029691,0.06015476691,0.5522556379,0.07321910021,0.4758037441,0.1567623833
ami18_en-misogyny,P1,8-shot,bert,sexracistbin1,-,0.5415087085,0.03820883086,0.5958553275,0.02962344407,0.4871620895,0.09505772613
ami18_en-misogyny,P1,8-shot,bert,sexracistbin1_ab1,-,0.5559667741,0.03676730069,0.5756799111,0.04948635602,0.5362536372,0.07526036995
ami18_en-misogyny,P1,8-shot,bert,sexracistbin2,-,0.4415031426,0.05281556407,0.3391218276,0.1183897521,0.5438844576,0.07338207676
ami18_en-misogyny,P1,8-shot,bert,sexracistbin2_ab1,-,0.5127963692,0.02141815907,0.5066721891,0.04685300959,0.5189205493,0.08822478158
ami18_en-misogyny,P1,8-shot,bert,all1,-,0.5452509473,0.03823055686,0.6339474403,0.01679188726,0.4565544544,0.08147695396
ami18_en-misogyny,P1,8-shot,bert,all2,-,0.5452509473,0.03823055686,0.6339474403,0.01679188726,0.4565544544,0.08147695396
ami18_en-misogyny,P1,8-shot,bert,all2_ab1,-,0.4868043996,0.05474941657,0.5825323308,0.1163769478,0.3910764685,0.1341464357
ami18_en-misogyny,P1,8-shot,bert,all2_MLM,-,0.5317199974,0.03855813214,0.4915834462,0.09046081586,0.5718565487,0.1229574072
ami18_en-misogyny,P1,8-shot,bert,all2_JOINT,-,0.5040680713,0,0.3547925608,0,0.6533435819,0
ami18_en-misogyny,P1,8-shot,xlmr,base,LM-base,0.5706857652,0.04975635625,0.5815106834,0.04886864699,0.559860847,0.11844937
ami18_en-misogyny,P1,8-shot,xlmr,all2,MDT,0.508212491,0.05022124519,0.5357222694,0.03478133327,0.4807027125,0.08034667801
\end{filecontents*}
\csvreader[range = 30-31, late after line = \\]{results_ami_en-misogyny.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{4-shot} \\
    \hline
    \csvreader[range = 51-56, late after line = \\]{results_ami_en-misogyny.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{8-shot} \\
    \hline
    \csvreader[range = 68-69, late after line = \\]{results_ami_en-misogyny.csv}{}{
        \myrow
    }
\end{tabular}
\begin{tabular}{r|rrr}
                              & misogyny & normal &  avg. \\
    \hline
    \hline
    \multicolumn{4}{c}{1-shot} \\
    \hline
    \csvreader[range = 30-31, late after line = \\]{results_ami_it-misogyny.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{4-shot} \\
    \hline
        \csvreader[range = 55-60, late after line = \\]{results_ami_it-misogyny.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{8-shot} \\
    \hline
    \csvreader[range = 75-76, late after line = \\]{results_ami_it-misogyny.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{16-shot} \\
    \hline
    \csvreader[range = 79-80, late after line = \\]{results_ami_it-misogyny.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{32-shot} \\
    \hline
    \csvreader[range = 83-84, late after line = \\]{results_ami_it-misogyny.csv}{}{
        \myrow
    }
    \hline
    \multicolumn{4}{c}{64-shot} \\
    \hline
    \csvreader[range = 87-88, late after line = \\]{results_ami_it-misogyny.csv}{}{
        \myrow
    }
\end{tabular}
